Data Smashing

Investigation of the underlying physics or biology from empirical data requires a quantifiable notion of similarity - when do two observed data sets indicate nearly identical generating processes, and when they do not. The discriminating characteristics to look for in data is often determined by heuristics designed by experts, $e.g.$, distinct shapes of "folded" lightcurves may be used as "features" to classify variable stars, while determination of pathological brain states might require a Fourier analysis of brainwave activity. Finding good features is non-trivial. Here, we propose a universal solution to this problem: we delineate a principle for quantifying similarity between sources of arbitrary data streams, without a priori knowledge, features or training. We uncover an algebraic structure on a space of symbolic models for quantized data, and show that such stochastic generators may be added and uniquely inverted; and that a model and its inverse always sum to the generator of flat white noise. Therefore, every data stream has an anti-stream: data generated by the inverse model. Similarity between two streams, then, is the degree to which one, when summed to the other's anti-stream, mutually annihilates all statistical structure to noise. We call this data smashing. We present diverse applications, including disambiguation of brainwaves pertaining to epileptic seizures, detection of anomalous cardiac rhythms, and classification of astronomical objects from raw photometry. In our examples, the data smashing principle, without access to any domain knowledge, meets or exceeds the performance of specialized algorithms tuned by domain experts.

==> Figures/beta.tex <==
\addplot[semithick, mark options={opacity=0.8},mark=*,mark size=1.5pt,Red1,mark options={
scale=1.5,fill=black,draw=black
}] plot coordinates {
(2, 0.250000000)
(3, 0.074074074)
(4, 0.023437500)
(5, 0.007680000)
(6, 0.002572016)
(7, 0.000874271)
(8, 0.000300407)
(9, 0.000104073)
(10, 0.000036288)
};

==> Figures/figSIfour.tex <==
%\centering
\def\WDT{.65in}
\def\HGT{.75in}
 % ##########################################################
\newcommand{\pdataU}[2]{%
% 
\begin{tikzpicture}[scale=#2] 
    \begin{axis}[ axis line style={black, opacity=0.5,  thick},axis on top=false, tick style ={very thin, white},scale=1.2,enlargelimits=false, 
width=\WDT,
 height=\HGT,     % size of the image
xmin=0,xmax=1.5, 
% ymax=14, ymin=-14, 
scale only axis,
yticklabel pos=left,
        grid style={dashed, gray!30}, semithick,axis background/.style={fill=black!0,}, 
ytick={-50,-25,25,50},% extra ytick={-7,7},
yticklabel style={xshift=-.04in},
xticklabel style={yshift=-.08in},extra y ticks={-0.55}, xlabel={(a) Binary},
    ];
\input{#1}
      \draw[Red2, very thick](axis cs:0,-0.55) -- (axis cs:1.5,-0.55);
%       \draw[Red2, very thick](axis cs:0,7) -- (axis cs:1.5,7);
    \end{axis}
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,-.2+.35) {\color{Red3}0};
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,0.65+.35) {\color{Red3}2};
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.35) {\color{Red3}1};
\end{tikzpicture}
}% ############################################
% ############################################% % ##########################################################
\newcommand{\pdataW}[2]{%
% 
\begin{tikzpicture}[scale=#2] 
    \begin{axis}[ axis line style={black, opacity=0.5,  thick},axis on top=false, tick style ={very thin, white},scale=1.2,enlargelimits=false, 
width=\WDT,
 height=\HGT,     % size of the image
xmin=0,xmax=1.5, 
scale only axis,
% ymax=14, ymin=-14, 
yticklabel pos=left,
        grid style={dashed, gray!30}, semithick,axis background/.style={fill=black!0,}, 
ytick={-50,-25,25,50},% extra ytick={-7,7},
yticklabel style={xshift=-.04in},
xticklabel style={yshift=-.08in},extra y ticks={9.46,-1.76,-12.05}, xlabel={(c) Quaternary},
    ];
\input{#1}
      \draw[Red2, very thick](axis cs:0,-12.05) -- (axis cs:1.5,-12.05);
      \draw[Red2, very thick](axis cs:0,-1.76) -- (axis cs:1.5,-1.76);
      \draw[Red2, very thick](axis cs:0,9.46) -- (axis cs:1.5,9.46);
    \end{axis}
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,-.2+.35) {\color{Red3}0};
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,0.65+.35) {\color{Red3}2};
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.35) {\color{Red3}1};
\end{tikzpicture}
}% ############################################
% ############################################% % ##########################################################
\newcommand{\pdataV}[2]{%
% 
\begin{tikzpicture}[scale=#2] 
    \begin{axis}[ axis line style={Blue4, opacity=1,  ultra thick},axis on top=false, tick style ={very thin, white},scale=1.2,enlargelimits=false, 
width=\WDT,
 height=\HGT,     % size of the image
xmin=0,xmax=1.5, 
scale only axis,
% ymax=14, ymin=-14, 
yticklabel pos=left,
        grid style={dashed, gray!30}, semithick,axis background/.style={fill=green!5,}, 
ytick={-50,-25,25,50},% extra ytick={-7,7},
yticklabel style={xshift=-.04in},
xticklabel style={yshift=-.08in},extra y ticks={-6.76,6.85},separate axis lines=false,
every outer x axis line/.append style=
{ thick,red},
every outer y axis line/.append style=
{ thick,,green!30!black}, xlabel={(b) Trinary},
    ];
\input{#1}
      \draw[Red2, very thick](axis cs:0,-6.76) -- (axis cs:1.5,-6.76);
      \draw[Red2, very thick](axis cs:0,6.85) -- (axis cs:1.5,6.85);
    \end{axis}
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,-.2+.35) {\color{Red3}0};
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,0.65+.35) {\color{Red3}2};
%  \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.35) {\color{Red3}1};
\end{tikzpicture}
}% ############################################
% ############################################


\begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
\node[inner sep=3pt,outer sep=-5pt, ] (TS2) {\pdataU{Figures/TSp.tex}{1}};
\node[inner sep=3pt,outer sep=-5pt, anchor=west ] (TS3)    at ([xshift=-.05in]TS2.east) {\pdataV{Figures/TSp.tex}{1}};
\node[inner sep=3pt,outer sep=-5pt, anchor=west] (TS4)   at ([xshift=-.05in]TS3.east) {\pdataW{Figures/TSp.tex}{1}};
% \node[inner sep=10pt,outer sep=-5pt, ] (TS4)   at (-.1,-4.5) {\pdataG{Figures/TSp.tex}{1}};
% \node[inner sep=10pt,outer sep=-5pt, ] (TS4)   at (5.5,-4.5) {\pdataH{Figures/TSp.tex}{1}};
% \node[inner sep=10pt,outer sep=-5pt, ] (TS4)   at (11,-4.5) {\pdataK{Figures/TSp.tex}{1}};
%\vspace{-10pt}

% \hspace{-12pt}
% \begin{tikzpicture}
% \pgfplotsset{title style={at={(0.5,-.40)}}}
% \begin{scope}[scale=1, shift={(0,0)},font=\bf\sffamily\fontsize{8}{8}\selectfont]
%  \pgfplotsset{every axis legend/.append style={
% at={(0.35,0.75)},
% anchor=south}}

\begin{axis}[ name=X1, at=(TS2.south west), anchor=north west, 
xshift=.2in,
yshift=-.2in,
legend cell align=left,legend style={draw=none, opacity=.3, text opacity=1,
yshift=-.125in, fill=gray,font=\sffamily\fontsize{6}{6}\selectfont},
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=true, 
scale=1,grid style={dashed, gray!30},
enlargelimits=false, 
scale only axis,
width=1.2in, 
height=1in,     % size of the image
% xmin=100
% ,ymax=1, 
%  ymin=0.00001,
% ymax=17,
semithick,grid,
axis background/.style={fill=black!5,},
xlabel={Alphabet Size ($\vert \Sigma \vert$)},
yticklabel style={xshift=.025in},
ylabel={},
ylabel style={align=center,yshift=-.1in},
 xlabel style={yshift=.1in},
    scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      }, title={(g)}, title style={yshift=-1.5in}
  ];
% 
\input{Figures/quant1.tex}

\legend{Mean Self-ann. Error, Mean Discrimination}
% \node at (axis cs:2.75,.25) {0.25};
% \node at (axis cs:3.75,.074) {0.074};
% \node at (axis cs:4.75,.023) {0.023};
\end{axis}

% \end{scope}
% \tikzstyle{every pin}=[fill=white,
% draw=Red2,
% font=\footnotesize]
% \begin{scope}[scale=1, shift={(10,0)},font=\bf\sffamily\fontsize{8}{8}\selectfont]
%  \pgfplotsset{every axis legend/.append style={
% at={(0.265,0.625)},
% anchor=south}}
\begin{axis}[ name=X2, at=(X1.east), anchor=west, 
xshift=.55in,
legend cell align=left,legend style={draw=gray,font=\sffamily\fontsize{8}{8}\selectfont},
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=true, 
scale=1,grid style={dashed, gray!30},
enlargelimits=false, 
scale only axis,
width=1.4in, 
height=1in,     % size of the image
ymin=0.1,
% ,ymax=1, 
%  ymin=0.00001,
% ymax=17,
semithick,grid,
axis background/.style={fill=black!5,},
xlabel={Alphabet Size ($\vert \Sigma \vert$)},
yticklabel style={xshift=.025in},
ylabel={Ratio of Mean Self-ann. Error\\ to Mean Discrimination},
ylabel style={align=center,yshift=-.2in},
 xlabel style={yshift=.1in},
    scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      },extra x ticks={3,0.1450},
 title={(h)}, title style={yshift=-1.5in} ];
% 
\input{Figures/quant2.tex}

\node[coordinate,pin=0:{\fontsize{6}{6}\selectfont\color{Red4} $(-6.76 , 6.85)$}] at (axis cs:3,0.1450) {};
\node[coordinate,pin=70:{\fontsize{6}{6}\selectfont$(-12.05 , -1.76 , 9.46)$}] at (axis cs:4,0.2763) {};
\node[coordinate,pin=80:{\fontsize{6}{6}\selectfont$(-0.55)$}] at (axis cs:2,0.243) {};

% \node at (axis cs:2.75,.25) {0.25};
% \node at (axis cs:3.75,.074) {0.074};
% \node at (axis cs:4.75,.023) {0.023};
\end{axis}
% \end{scope}
% \end{tikzpicture}
\end{tikzpicture}


==> Figures/figSIthree.tex <==
\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{nodecolb}{RGB}{220,180,180} 
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{160,160,180}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{oplus/.style={path picture={% 
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north) 
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}} 
% ##########################################################
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.1,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    thick,scale=1.5,font=\bf\sffamily\fontsize{7}{7}\selectfont]
  \tikzstyle{every state}=[fill=nodecolW,draw=nodeedge,text=black,minimum size=5, text width=4, fshadow]
  


\node[state] (A)         at (0,0)           {$\mspace{-4mu}q_1$};
  \path  (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.5$} (A)
        (A) edge [draw=edgecol,in=-60,out=-120,loop,below] node {$\sigma_1\vert 0.5$} (A);
\node [anchor=north] at ([yshift=-.3in]A.south) {\txt{(a) Zero PFSA \\for binary alphabet}};

   \node[state, anchor=west] (B)        at ([xshift=.65in]A.east)         {$\mspace{-4mu}q_1$};
  \path  (B) edge [draw=edgecol,in=10,out=70,loop,above] node {$\sigma_0\vert 1/3$} (B)
         (B) edge [draw=edgecol,in=110,out=170,loop,above] node {$\sigma_1\vert 1/3$} (B)
      (B) edge [draw=edgecol,in=-120,out=-60,loop,below] node {$\sigma_2\vert 1/3$} (B);
\node [anchor=north] at ([yshift=-.3in]B.south) {\txt{(b) Zero PFSA \\for trinary alphabet}};

\end{tikzpicture}

==> Figures/figSYNC.tex <==
% ##########################################################
\newcommand{\Vdist}{.5in}
\def\COL{black!50}
\def\COLA{Red4!20!black}
\def\COLB{Red4!20!black}
\def\COLC{Red4!20!black}
\def\GCOL{gray!0}

\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{140,148,155}
 \definecolor{nodeedgeb}{RGB}{240,148,155}
  \definecolor{nodecolb}{RGB}{220,180,180}
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{60,60,80}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{srule/.style={ semithick, opacity=.8, Red1, text opacity=1, text=gray}}
\tikzset{axstyle/.style={ black, opacity=1,  thick, rounded corners=0pt}}
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.2,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################
% ##########################################################
\tikzset{oplus/.style={path picture={% 
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north) 
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}} 
% ##########################################################
% ##########################################################
\tikzset{%
  highlight/.style={draw=Red4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
\tikzset{%
  highlightg/.style={draw=DodgerBlue4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
% 
% ##################################
\def\SCALE{1.5}
\newcommand{\Gone}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=\SCALE,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A)         []           {$\mspace{-4mu}q_0$};
  \node[state]         (B) [right of=A] {$\mspace{-4mu}q_1$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.15$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,left] node [xshift=-.1in,yshift=-.1in]{$\sigma_0\vert 0.85$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,right] node [xshift=.1in,yshift=-.1in]{$\sigma_0\vert 0.25$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.75$} (A);
\end{tikzpicture}
}
% ##################################
% ##################################
\newcommand{\Gtwo}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=\SCALE,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolb,draw=nodeedgeb,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A)         []           {$\mspace{-4mu}q_0$};
  \node[state]         (B) [right of=A] {$\mspace{-4mu}q_1$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.15$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,left] node [xshift=-.1in,yshift=-.1in]{$\sigma_0\vert 0.85$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,right] node [xshift=.1in,yshift=-.1in]{$\sigma_1\vert 0.75$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.25$} (A);
\end{tikzpicture}
}
% ##################################


\begin{tikzpicture}[scale=1.5,font=\bf \sffamily \fontsize{7}{7}\selectfont]


\node [] (A)  {\Gtwo};
\node [] (aa) at (A.south)  {(a) Synchronizable};

\node [anchor=west] (B) at ([xshift=.02in]A.east)  {\Gone};

\node [] (bb) at (B.south)  {(b) Non-synchronizable};



\end{tikzpicture}

==> Figures/figproof1.tex <==
      \tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.2,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
\def\SCALE{.7}
  \begin{tikzpicture}[->,>=latex',shorten >=1pt,auto,node distance=1.2cm  ,scale=.9]
\node []  (N0)  {
  \begin{tikzpicture}[->,>=latex',shorten >=1pt,auto,node distance=1.2cm  ,,scale=\SCALE]
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{edgecol}{RGB}{150,150,250}
%
  \tikzstyle{every state}=[fill=Red1!20,draw=gray,text=black,minimum size=3, text width=10,scale=1,fshadow]
   \tikzstyle{every edge}=[ thick]
   %
  \node[state] (A)         []           {$\mspace{-0mu}\boldsymbol{\wp_{x}}$};
  \node[state]         (B) at ([xshift=1in]A.east) {$\mspace{-4mu}\boldsymbol{\wp_{x'}}$};
  \node[state]         (C) at ([yshift=.5in]$(A)!.5!(B)$) {$\mspace{-4mu}\boldsymbol{\wp_{x''}}$};
  \node[state]         (D) at ([yshift=-.55in]$(A)!.5!(B)$) {$\mspace{-8mu}\boldsymbol{\wp_{x'''}}$};
%
\coordinate (T1) at ($(B)!.5!(C)$);
  \coordinate (T2) at ($(A)!.5!(D)$);
 \coordinate (T3) at ($(T1)!2.5!(T2)$);
 \coordinate (T4) at ($(T2)!2.5!(T1)$);
 \coordinate (T5) at ($(T3)!.5!(T4)$);
 \coordinate (T6) at ($(A)!.5!(C)$);
 \coordinate (T7) at ($(T5)!3.5!(T6)$);
 \coordinate (T8) at ($(D)!2.5!(C)$);
 \coordinate (T8a) at ($(D)!3.2!(C)$);
 \coordinate (T9) at ($(D)!3.5!(A)$);
 \coordinate (T31) at ($(T1)!3.5!(T2)$);
 \coordinate (T88) at ($(B)!1.5!(A)$);
 \coordinate (T88a) at ($(A)!.5!(T7)$);
 \coordinate (T89) at ($(B)!1.5!(T88a)$);
 \coordinate (T4a) at ($(T2)!3!(T1)$);
%
  \node[state]         (G) at (T7) {$\mspace{0mu}\boldsymbol{\wp_{\lambda}}$};
 %
  \path (A) edge   [draw=edgecol,bend left]           node [below] {$\sigma_1\vert p_3$} (B)
   (A) edge [draw=edgecol,bend left, above] node [sloped,] {$\sigma_0\vert p_1$} (C)
        (B)  edge   [draw=edgecol,bend left]           node [above] {$\sigma_0\vert p_2$} (A);
             \path   (C) edge [draw=edgecol,bend left] node [sloped,above] {$\sigma_1\vert p_1$} (B);
          \path   (B) edge [draw=edgecol,bend left] node [sloped,below] {$\sigma_1\vert p_1$} (D);
          \path   (D) edge [draw=edgecol,bend left] node [sloped,below] {$\sigma_0\vert p_1$} (A)
 (C) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert p_1$} (C)
 (G) edge [draw=edgecol,in=120,out=90,loop,above] node {$\sigma_0\vert p_1$} (G)
 (D) edge [draw=edgecol,in=-120,out=-60,loop,below] node {$\sigma_1\vert p_1$} (D);
           \path   (G) edge [draw=edgecol,bend left] node [above] {$\sigma_1\vert p_1$} (C);
           \path   (A) edge [draw=edgecol,] node [below, sloped] {$\sigma_1\vert p_1$} (G);
\end{tikzpicture}
};
%
\node [anchor=west]  (N1)  at ([xshift=.25in]N0.east) {
  \begin{tikzpicture}[->,>=latex',shorten >=1pt,auto,node distance=1.2cm  ,,scale=\SCALE]
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{edgecol}{RGB}{150,150,250}
%
  \tikzstyle{every state}=[fill=Blue1!10,draw=gray,text=black,minimum size=3, text width=10,scale=1,fshadow]
   \tikzstyle{every edge}=[ thick]
   %
  \node[state] (A)         []           {$\mspace{-0mu}\boldsymbol{\wp_{x}}$};
  \node[state]         (B) at ([xshift=1in]A.east) {$\mspace{-4mu}\boldsymbol{\wp_{x'}}$};
  \node[state]         (C) at ([yshift=.5in]$(A)!.5!(B)$) {$\mspace{-4mu}\boldsymbol{\wp_{x''}}$};
  \node[state]         (D) at ([yshift=-.55in]$(A)!.5!(B)$) {$\mspace{-8mu}\boldsymbol{\wp_{x'''}}$};
%
\coordinate (T1) at ($(B)!.5!(C)$);
  \coordinate (T2) at ($(A)!.5!(D)$);
 \coordinate (T3) at ($(T1)!2.5!(T2)$);
 \coordinate (T4) at ($(T2)!2.5!(T1)$);
 \coordinate (T5) at ($(T3)!.5!(T4)$);
 \coordinate (T6) at ($(A)!.5!(C)$);
 \coordinate (T7) at ($(T5)!3.5!(T6)$);
 \coordinate (T8) at ($(D)!2.5!(C)$);
 \coordinate (T8a) at ($(D)!3.2!(C)$);
 \coordinate (T9) at ($(D)!3.5!(A)$);
 \coordinate (T31) at ($(T1)!3.5!(T2)$);
 \coordinate (T88) at ($(B)!1.5!(A)$);
 \coordinate (T88a) at ($(A)!.5!(T7)$);
 \coordinate (T89) at ($(B)!1.5!(T88a)$);
 \coordinate (T4a) at ($(T2)!3!(T1)$);
%
  \node[state]         (G) at (T7) {$\mspace{0mu}\boldsymbol{\wp_{\lambda}}$};
 %
  \path (A) edge   [draw=edgecol,bend left]           node [below] {$\sigma_1\vert q_3$} (B)
   (A) edge [draw=edgecol,bend left, above] node [sloped,] {$\sigma_0\vert q_1$} (C)
        (B)  edge   [draw=edgecol,bend left]           node [above] {$\sigma_0\vert q_2$} (A);
             \path   (C) edge [draw=edgecol,bend left] node [sloped,above] {$\sigma_1\vert q_1$} (B);
          \path   (B) edge [draw=edgecol,bend left] node [sloped,below] {$\sigma_1\vert q_1$} (D);
          \path   (D) edge [draw=edgecol,bend left] node [sloped,below] {$\sigma_0\vert q_1$} (A)
 (C) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert q_1$} (C)
  (G) edge [draw=edgecol,in=120,out=90,loop,above] node {$\sigma_0\vert q_1$} (G)
(D) edge [draw=edgecol,in=-120,out=-60,loop,below] node {$\sigma_1\vert q_1$} (D);
           \path   (G) edge [draw=edgecol,bend left] node [above] {$\sigma_1\vert q_1$} (C);
           \path   (A) edge [draw=edgecol,] node [below, sloped] {$\sigma_1\vert q_1$} (G);
\end{tikzpicture}
};
\node [anchor=west] (N2) at ([yshift=.35in, xshift=-.5in]N1.east)  {
  \begin{tikzpicture}[->,>=latex',shorten >=1pt,auto,node distance=1.2cm  ,,scale=\SCALE]
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{edgecol}{RGB}{150,150,250}
%
  \tikzstyle{every state}=[fill=Green1!30,draw=Green3,text=black,minimum size=3, text width=10,scale=1,fshadow]
   \tikzstyle{every edge}=[ thick]
   %
  \node[state] (A)         []           {$\mspace{-0mu}\boldsymbol{\wp_{x}}$};
  \node[state]         (B) at ([xshift=1in]A.east) {$\mspace{-4mu}\boldsymbol{\wp_{x'}}$};
  \node[state]         (C) at ([yshift=.5in]$(A)!.5!(B)$) {$\mspace{-4mu}\boldsymbol{\wp_{x''}}$};
  \node[state]         (D) at ([yshift=-.55in]$(A)!.5!(B)$) {$\mspace{-8mu}\boldsymbol{\wp_{x'''}}$};
%
\coordinate (T1) at ($(B)!.5!(C)$);
  \coordinate (T2) at ($(A)!.5!(D)$);
 \coordinate (T3) at ($(T1)!2.5!(T2)$);
 \coordinate (T4) at ($(T2)!2.5!(T1)$);
 \coordinate (T5) at ($(T3)!.5!(T4)$);
 \coordinate (T6) at ($(A)!.5!(C)$);
 \coordinate (T7) at ($(T5)!3.5!(T6)$);
 \coordinate (T8) at ($(D)!2.5!(C)$);
 \coordinate (T8a) at ($(D)!3.2!(C)$);
 \coordinate (T9) at ($(D)!3.5!(A)$);
 \coordinate (T31) at ($(T1)!3.5!(T2)$);
 \coordinate (T88) at ($(B)!1.5!(A)$);
 \coordinate (T88a) at ($(A)!.5!(T7)$);
 \coordinate (T89) at ($(B)!1.5!(T88a)$);
 \coordinate (T4a) at ($(T2)!3!(T1)$);
%
  \node[state]         (G) at (T7) {$\mspace{0mu}\boldsymbol{\wp_{\lambda}}$}; 
  \path (A) edge   [draw=edgecol,bend left]           node [below] {$\sigma_1\vert p_3 q_3$} (B)
   (A) edge [draw=edgecol,bend left, above] node [sloped,] {$\sigma_0\vert p_1q_1$} (C)
        (B)  edge   [draw=edgecol,bend left]           node [above] {$\sigma_0\vert p_2 q_2$} (A);
             \path   (C) edge [draw=edgecol,bend left] node [sloped,above] {$\sigma_1\vert p_1q_1$} (B);
          \path   (B) edge [draw=edgecol,bend left] node [sloped,below] {$\sigma_1\vert p_1q_1$} (D);
          \path   (D) edge [draw=edgecol,bend left] node [sloped,below] {$\sigma_0\vert p_1q_1$} (A)
 (C) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert q_1$} (C)
  (G) edge [draw=edgecol,in=120,out=90,loop,above] node {$\sigma_0\vert p_1q_1$} (G)
(D) edge [draw=edgecol,in=-120,out=-60,loop,below] node {$\sigma_1\vert p_1q_1$} (D);
           \path   (G) edge [draw=edgecol,bend left] node [above] {$\sigma_1\vert p_1q_1$} (C);
           \path   (A) edge [draw=edgecol,] node [below, sloped] {$\sigma_1\vert p_1q_1$} (G);

  \draw  [-latex,edgecol, ultra thick, dashed, gray, opacity=.5,text opacity=1,text=black] (A) .. controls (T88) and  (T89) .. node [midway, left] {$m_1$} (G);
             \draw  [-latex,edgecol, ultra thick, dashed, gray, opacity=.5,text opacity=1,text=black] (B) .. controls (T4a) and  (T8a) .. node [midway, right] {$m_2$} (G);         
            \draw  [-latex,edgecol, ultra thick, dashed, gray, opacity=.5,text opacity=1,text=black] (D) .. controls (T31) and (T9)  .. node [midway, right] {$m_3$} (G); 
                       \draw  [-latex,edgecol, ultra thick, opacity=.5,text opacity=1,dashed, gray, text=black] (C) .. controls (T4) and (T8) .. node [midway, right] {$m_4$} (G);
\end{tikzpicture}
};
\node [anchor=north] (L0) at (N0.south) {(a) $G_1 \leftarrow s_1$};
\node [anchor=north] (L1) at ([xshift=1.75in,yshift=.07in]L0.east) {(b) $G_2 \leftarrow s_2$};
\node [anchor=north] (L2) at ([xshift=2.15in,yshift=.07in]L1.east) {(c) Construct with jumps};
\end{tikzpicture}

==> Figures/figtwo_old.tex <==
\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{nodecolb}{RGB}{220,180,180} 
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{160,160,180}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{oplus/.style={path picture={% 
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north) 
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}} 
% ##########################################################
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.1,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################
\def\SCALE{1}
\newcommand{\Gone}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=\SCALE,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A)         []           {$\mspace{-4mu}q_1$};
  \node[state]         (B) [right of=A] {$\mspace{-4mu}q_2$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.7$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.3$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,above] node {$\sigma_1\vert 0.9$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.1$} (A);
\end{tikzpicture}
}
% ##################################
% ##################################
\newcommand{\Gtwo}{%
\def\SCALE{1}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=.5cm,
                    semithick,scale=0.4,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolb,draw=nodeedge,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A) at (0,0)         {$\mspace{-4mu}q_1$};
  \node[state] at (3.3,1.9) (B)  {$\mspace{-4mu}q_2$};
  \node[state] at (3.3,-1.9) (C)  {$\mspace{-4mu}q_3$};
  \path (A) edge [draw=edgecol,bend left=45, pos=0.8] node [rotate=40, yshift=2]{$\sigma_1\vert 0.2$} (B)
        (A) edge [draw=edgecol,bend left=15, below left,  pos=0.7] node [rotate=-30, yshift=1, xshift=9]{$\sigma_0\vert 0.8$} (C)
        (B) edge [draw=edgecol,bend left=45, pos=0.1] node [rotate=-90, yshift=1, xshift=-4]{$\sigma_1\vert 0.3$} (C)
        (B) edge [draw=edgecol,bend left=15, left, pos=0.3] node  [rotate=30, yshift=5, xshift=8]{$\sigma_0\vert 0.7$} (A)
        (C) edge [draw=edgecol,bend left=45,pos=.2] node [rotate=-40, yshift=-2, xshift=2]{$\sigma_1\vert 0.4$} (A)
        (C) edge [draw=edgecol,bend left=15, right, pos=0.9] node[rotate=-90, yshift=4, xshift=-4] {$\sigma_0\vert 0.6$} (B);
\end{tikzpicture}
}
% ##################################
% ##################################
\newcommand{\GoneC}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolb,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A)         []           {$\mspace{-4mu}q_1$};
  \node[state]         (B) [right of=A] {$\mspace{-4mu}q_2$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.3$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.7$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,above] node {$\sigma_1\vert 0.1$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.9$} (A);
\end{tikzpicture}
}
% ##################################
\newcommand{\GtwoC}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=.5cm,
                    semithick,scale=.34,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A) at (0,0)         {$\mspace{-4mu}q_1$};
  \node[state] at (3.3,1.9) (B)  {$\mspace{-4mu}q_2$};
  \node[state] at (3.3,-1.9) (C)  {$\mspace{-4mu}q_3$};
  \path (A) edge [draw=edgecol,bend left=45, pos=0.8] node [rotate=40, yshift=2]{$\sigma_1\vert 0.2$} (B)
        (A) edge [draw=edgecol,bend left=15, below left,  pos=0.7] node [rotate=-30, yshift=1, xshift=9]{$\sigma_0\vert 0.8$} (C)
        (B) edge [draw=edgecol,bend left=45, pos=0.1] node [rotate=-90, yshift=1, xshift=-4]{$\sigma_1\vert 0.3$} (C)
        (B) edge [draw=edgecol,bend left=15, left, pos=0.2] node  [rotate=30, yshift=5, xshift=8]{$\sigma_0\vert 0.7$} (A)
        (C) edge [draw=edgecol,bend left=45,pos=.2] node [rotate=-40, yshift=-2, xshift=2]{$\sigma_1\vert 0.4$} (A)
        (C) edge [draw=edgecol,bend left=15, right, pos=0.9] node[rotate=-90, yshift=4, xshift=-4] {$\sigma_0\vert 0.6$} (B);
\end{tikzpicture}
}
% ##################################
\newcommand{\Gsum}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,scale=.65,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolc,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A) []        {$\mspace{-4mu}q_1$};
  \node[state] (B) [right of=A] {$\mspace{-4mu}q_2$};
  \node[state] (C) [right of=B] {$\mspace{-4mu}q_3$};
  \node[state] (D) [below of=A] {$\mspace{-4mu}q_4$};
  \node[state] (E) [below of=B] {$\mspace{-4mu}q_5$};
  \node[state] (F) [below of=C] {$\mspace{-4mu}q_6$};
  \path (A) edge [draw=edgecol,bend left=15,  above right, pos=0.3] node [rotate=0,xshift=-6,yshift=-2] {$\sigma_1\vert 0.86$} (B)
        (A) edge [draw=edgecol,bend left=15, right,  pos=0.2] node [rotate=0,xshift=-2,yshift=2]{$\sigma_0\vert 0.14$} (D)
        (B) edge [draw=edgecol,bend right=15] node [rotate=0,xshift=0,yshift=-1.5]{$\sigma_1\vert 0.7$} (C)
        (B) edge [draw=edgecol,bend left=15, right, pos=0.2] node [rotate=0,xshift=-2,yshift=-2]{$\sigma_0\vert 0.3$} (E)
        (C) edge [draw=edgecol,bend right=50, above] node [rotate=0,xshift=0,yshift=-2]{$\sigma_1\vert 0.79$} (A)
        (C) edge [draw=edgecol,bend left=15, right, pos=1] node [rotate=90,yshift=-6]{$\sigma_0\vert 0.21$} (F);
 \path (D) edge [draw=edgecol,bend left=15, pos=0.8] node [rotate=90,yshift=-2,xshift=5] {$\sigma_1\vert 0.57$} (A)
        (D) edge [draw=edgecol,bend right=50, above,  pos=0.5] node [rotate=0,xshift=0 ,yshift=-2] {$\sigma_0\vert 0.43$} (F)
        (E) edge [draw=edgecol,bend right=15] node[rotate=0,xshift=0,yshift=1] {$\sigma_0\vert 0.39$} (D)
        (E) edge [draw=edgecol,bend left=15, left, pos=0.2] node [rotate=0,xshift=2,yshift=1]{$\sigma_1\vert 0.61$} (B)
        (F) edge [draw=edgecol,bend left=15, above] node [rotate=0,xshift=0,yshift=-1]{$\sigma_0\vert 0.63$} (E)
        (F) edge [draw=edgecol,bend left=15, left, pos=0.25] node [rotate=0,xshift=2,yshift=1]{$\sigma_1\vert 0.37$} (C);
\end{tikzpicture}
}
% ##################################
\newcommand{\GoneX}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,font=\bf\fontsize{6}{6}\selectfont, yshift=1in]
  \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A) []        {$\mspace{-4mu}q_1$};
  \node[state] (B) [right of=A] {$\mspace{-4mu}q_2$};
  \node[state] (C) [right of=B] {$\mspace{-4mu}q_3$};
  \node[state] (D) [below of=A] {$\mspace{-4mu}q_4$};
  \node[state] (E) [below of=B] {$\mspace{-4mu}q_5$};
  \node[state] (F) [below of=C] {$\mspace{-4mu}q_6$};
  \path (A) edge [draw=edgecol,bend left=15,  above right, pos=0.3] node [rotate=0,xshift=-6,yshift=-2] {$\sigma_1\vert 0.9$} (B)
        (A) edge [draw=edgecol,bend left=15, right,  pos=0.2] node [rotate=0,xshift=-2,yshift=2]{$\sigma_0\vert 0.1$} (D)
        (B) edge [draw=edgecol,bend right=15] node [rotate=0,xshift=0,yshift=-1.5]{$\sigma_1\vert 0.9$} (C)
        (B) edge [draw=edgecol,bend left=15, right, pos=0.2] node [rotate=0,xshift=-2,yshift=-2]{$\sigma_0\vert 0.1$} (E)
        (C) edge [draw=edgecol,bend right=50, below] node [rotate=0,xshift=0,yshift=1]{$\sigma_1\vert 0.9$} (A)
        (C) edge [draw=edgecol,bend left=15, right, pos=1] node [rotate=90,yshift=-6]{$\sigma_0\vert 0.1$} (F);
 \path (D) edge [draw=edgecol,bend left=15, pos=0.8] node [rotate=90,yshift=0,xshift=5] {$\sigma_1\vert 0.7$} (A)
        (D) edge [draw=edgecol,bend right=50, above,  pos=0.5] node [rotate=0,xshift=0 ,yshift=-2] {$\sigma_0\vert 0.3$} (F)
        (E) edge [draw=edgecol,bend right=15] node[rotate=0,xshift=0,yshift=1] {$\sigma_0\vert 0.3$} (D)
        (E) edge [draw=edgecol,bend left=15, left, pos=0.2] node [rotate=0,xshift=2,yshift=1]{$\sigma_1\vert 0.7$} (B)
        (F) edge [draw=edgecol,bend left=15, above] node [rotate=0,xshift=0,yshift=-1]{$\sigma_0\vert 0.3$} (E)
        (F) edge [draw=edgecol,bend left=15, left, pos=0.25] node [rotate=0,xshift=2,yshift=1]{$\sigma_1\vert 0.7$} (C);
\end{tikzpicture}
}
\newcommand{\GtwoX}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolb,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A) []        {$\mspace{-4mu}q_1$};
  \node[state] (B) [right of=A] {$\mspace{-4mu}q_2$};
  \node[state] (C) [right of=B] {$\mspace{-4mu}q_3$};
  \node[state] (D) [below of=A] {$\mspace{-4mu}q_4$};
  \node[state] (E) [below of=B] {$\mspace{-4mu}q_5$};
  \node[state] (F) [below of=C] {$\mspace{-4mu}q_6$};
  \path (A) edge [draw=edgecol,bend left=15,  above right, pos=0.3] node [rotate=0,xshift=-6,yshift=-2] {$\sigma_1\vert 0.2$} (B)
        (A) edge [draw=edgecol,bend left=15, right,  pos=0.2] node [rotate=0,xshift=-2,yshift=2]{$\sigma_0\vert 0.8$} (D)
        (B) edge [draw=edgecol,bend right=15] node [rotate=0,xshift=0,yshift=-1.5]{$\sigma_1\vert 0.3$} (C)
        (B) edge [draw=edgecol,bend left=15, right, pos=0.2] node [rotate=0,xshift=-2,yshift=-2]{$\sigma_0\vert 0.7$} (E)
        (C) edge [draw=edgecol,bend right=50, below] node [rotate=0,xshift=0,yshift=1]{$\sigma_1\vert 0.1$} (A)
        (C) edge [draw=edgecol,bend left=15, right, pos=1] node [rotate=90,yshift=-6]{$\sigma_0\vert 0.9$} (F);
 \path (D) edge [draw=edgecol,bend left=15, pos=0.8] node [rotate=90,yshift=0,xshift=5] {$\sigma_1\vert 0.2$} (A)
        (D) edge [draw=edgecol,bend right=50, above,  pos=0.5] node [rotate=0,xshift=0 ,yshift=-2] {$\sigma_0\vert 0.8$} (F)
        (E) edge [draw=edgecol,bend right=15] node[rotate=0,xshift=0,yshift=1] {$\sigma_0\vert 0.7$} (D)
        (E) edge [draw=edgecol,bend left=15, left, pos=0.2] node [rotate=0,xshift=2,yshift=1]{$\sigma_1\vert 0.3$} (B)
        (F) edge [draw=edgecol,bend left=15, above] node [rotate=0,xshift=0,yshift=-1]{$\sigma_0\vert 0.6$} (E)
        (F) edge [draw=edgecol,bend left=15, left, pos=0.25] node [rotate=0,xshift=2,yshift=1]{$\sigma_1\vert 0.4$} (C);
\end{tikzpicture}
}
% ##################################
% ##################################
\newcommand{\FWN}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolW,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A)         []           {$\mspace{-4mu}q_1$};
  \path  (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.5$} (A)
        (A) edge [draw=edgecol,in=-120,out=-60,loop,below] node {$\sigma_1\vert 0.5$} (A);
\end{tikzpicture}
}
% ##################################




\begin{tikzpicture}


\node [] (G) {\Gone};
\node [] (H) at ([xshift=.6in]G.east)  {\Gtwo};
\node [] (GH) at ([xshift=.9in]H.east)  {\Gsum};

\node [] (Gx) at ([yshift=-1in, xshift=-0.35in]G.south)  {\GoneX};
\node [] (Hx) at ([xshift=0.9in]Gx.east)  {\GtwoX};
\node [] (GHa) at ([xshift=0.9in]Hx.east)  {\Gsum};

\node [font=\bf\sffamily\fontsize{12}{12}\selectfont] at ($(G)!.5!(H)$) {+};
\node [font=\bf\sffamily\fontsize{12}{12}\selectfont] at ($(H)!.4!(GH)$) {=};

\node [font=\bf\sffamily\fontsize{12}{12}\selectfont] at ($(Gx)!.5!(Hx)$) {+};
\node [font=\bf\sffamily\fontsize{12}{12}\selectfont] at ($(Hx)!.5!(GHa)$) {=};

\node [anchor=south,font=\bf\sffamily\fontsize{12}{12}\selectfont] at (G.north) {$\mathbf{G}$};
\node [anchor=south,font=\bf\sffamily\fontsize{12}{12}\selectfont] at ([yshift=-.1in, xshift=-.2in]H.north east) {$\mathbf{H}$};
\node [anchor=south,font=\bf\sffamily\fontsize{12}{12}\selectfont] at ([yshift=-.2in]GH.north east) {$\mathbf{G+H}$};

\node [anchor=north,font=\bf\sffamily\fontsize{12}{12}\selectfont] at (Gx.south) {$\mathbf{G}\otimes\mathbf{H}$};
\node [anchor=north,font=\bf\sffamily\fontsize{12}{12}\selectfont] at (Hx.south) {$\mathbf{H}\otimes\mathbf{G}$};
\node [anchor=north,font=\bf\sffamily\fontsize{12}{12}\selectfont] at (GHa.south) {$\mathbf{G+H}$};

\draw [->, dashed, very thick, >=stealth',] (G) -- (Gx);
\draw [->, dashed, very thick, >=stealth',] ($(H)!.3!(Hx)$) -- (Hx);



\node [anchor=north] (L1) at ([yshift=-1.85in, xshift=0.2in]H.south) {\bf\small(a) Summing arbitray PFSA models via Non-minimal realizations};


\node [anchor=north] (Gaa) at ([yshift=-2.2in, xshift=-.75in]H.south) {\Gone};
\node [] (Haa) at ([xshift=.6in]Gaa.east)  {\GoneC};
\node [] (Waa) at ([xshift=.5in]Haa.east)  {\FWN};
\node [font=\bf\sffamily\fontsize{12}{12}\selectfont] at ($(Gaa)!.5!(Haa)$) {+};
\node [font=\bf\sffamily\fontsize{12}{12}\selectfont] at ($(Haa)!.65!(Waa)$) {=};


\node [anchor=north] (L2) at ([yshift=-.95in, xshift=0in]L1.south) {\bf\small(b) Annihilation identity with PFSA defined on binary alphabet};


\end{tikzpicture}



==> Figures/sc_figs10.tex <==
\def\datafileA{Figures/Dr/smash-1}
\def\datafileB{Figures/Dr/mean-1}
\def\datafileC{Figures/Dr/std-1}
\def\datafileD{Figures/Dr/skew-1}
\def\datafileE{Figures/Dr/kurt-1}
%
%
\def\datafileAa{Figures/Dr/smash-2}
\def\datafileBa{Figures/Dr/mean-2}
\def\datafileCa{Figures/Dr/std-2}
\def\datafileDa{Figures/Dr/skew-2}
\def\datafileEa{Figures/Dr/kurt-2}
%
%
\def\datafileAb{Figures/Dr/smash-3}
\def\datafileBb{Figures/Dr/mean-3}
\def\datafileCb{Figures/Dr/std-3}
\def\datafileDb{Figures/Dr/skew-3}
\def\datafileEb{Figures/Dr/kurt-3}
%
\def\datafileX{Figures/Dr/blk}
%
\def\WDT{.8in}
\def\HGT{.8in}
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{10}\selectfont]
\node [label={[align=center]below:\bf \sffamily {\large A } Smashing distance vs difference of means vs difference of variance with $\Delta X$-time series }] (A) {
\begin{tikzpicture}\begin{groupplot}[title style={yshift=-.1in},  width=\WDT, height=\HGT,scale only axis,legend pos=south east,xlabel={ Delivery ratio },axis on top, axis background/.style={thick,
shade,top color=gray!0,bottom color=white},group style={
group name=my plots,
group size=3 by 3,horizontal sep=1in , vertical sep=.5in,
xlabels at=edge bottom,
ylabels at=edge left,
yticklabels at=edge left,
}, ylabel={}, ylabel style={yshift=-0.2in},xlabel={Simulation time (s)},
colorbar left,
    point meta min=-3.7, point meta max=-0.7,
    colormap={whiteblack}{rgb255=(0, 0, 0) rgb255=(38, 38, 38) rgb255=(76, 76, 76) rgb255=(114, 114, 114) rgb255=(152, 152, 152) rgb255=(190, 190, 190) rgb255=(191, 191, 191) rgb255=(191, 191, 191) rgb255=(192, 192, 192) rgb255=(193, 193, 193) rgb255=(193, 193, 193) rgb255=(209, 209, 209) rgb255=(224, 224, 224) rgb255=(228, 228, 228) rgb255=(228, 228, 228) rgb255=(228, 228, 228) rgb255=(228, 228, 228) rgb255=(228, 228, 228) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(229, 229, 229) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(230, 230, 230) rgb255=(231, 231, 231) rgb255=(231, 231, 231) rgb255=(231, 231, 231) rgb255=(231, 231, 231) rgb255=(231, 231, 231) rgb255=(241, 241, 241) rgb255=(242, 242, 242) rgb255=(242, 242, 242) rgb255=(243, 243, 243) rgb255=(244, 244, 244) rgb255=(244, 244, 244) rgb255=(245, 245, 245) rgb255=(246, 246, 246) rgb255=(246, 246, 246) rgb255=(247, 247, 247) rgb255=(248, 248, 248) rgb255=(248, 248, 248) rgb255=(249, 249, 249) rgb255=(250, 250, 250) rgb255=(250, 250, 250) rgb255=(251, 251, 251) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(253, 253, 253) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(255, 255, 255) } ,
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=-.in,
width=.1in,
font=\sffamily\fontsize{7}{7}\selectfont,
    },y dir=reverse, ]
%
%############ 
\nextgroupplot[ultra thick, Blue1, title={(C.i)  Smashing },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
 \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileA};
%---------------
\nextgroupplot[Red4, title={(C.ii)  Abs. diff. of means },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
\addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileB};
%---------------
\nextgroupplot[Red4,title={(C.iii)  Abs. diff. of variance},ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
\addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileC};
\end{groupplot}
\end{tikzpicture}
};

\node [anchor=north, label={[align=center]below:\bf \sffamily {\large B } Smashing distance vs difference of means vs difference of variance with $\Delta X$-time series \\
after normalizing each series to have zero mean 
 }] (A1) at ([yshift=-.25in]A.south) {
\begin{tikzpicture}\begin{groupplot}[ title style={yshift=-.1in}, width=\WDT, height=\HGT,scale only axis,legend pos=south east,xlabel={ Delivery ratio },axis on top, axis background/.style={thick,
shade,top color=gray!0,bottom color=white},group style={
group name=my plots,
group size=3 by 3,horizontal sep=1in , vertical sep=.5in,
xlabels at=edge bottom,
ylabels at=edge left,
yticklabels at=edge left,
}, ylabel={}, ylabel style={yshift=-0.2in},xlabel={Simulation time (s)},
colorbar left,
    point meta min=-3.7, point meta max=-0.7,
    colormap={whiteblack}{rgb255=(0, 0, 0) rgb255=(27, 27, 27) rgb255=(54, 54, 54) rgb255=(82, 82, 82) rgb255=(109, 109, 109) rgb255=(136, 136, 136) rgb255=(163, 163, 163) rgb255=(190, 190, 190) rgb255=(206, 206, 206) rgb255=(221, 221, 221) rgb255=(236, 236, 236) rgb255=(239, 239, 239) rgb255=(242, 242, 242) rgb255=(245, 245, 245) rgb255=(248, 248, 248) rgb255=(250, 250, 250) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) } ,
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=-.in,
width=.1in,
font=\sffamily\fontsize{7}{7}\selectfont,
    },y dir=reverse, ]
%
%############ 
\nextgroupplot[ultra thick, Blue1, title={(D.i)  Smashing },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={},
]
 \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileAa};
%---------------
\nextgroupplot[Red4, title={(D.ii)  Abs. diff. of means },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
\addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileX};
%---------------
\nextgroupplot[Red4,title={(D.iii)  Abs. diff. of variance },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
\addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileCa};
\end{groupplot}
\end{tikzpicture}
};


\node [anchor=north, label={[align=center]below:\bf \sffamily {\large C } Smashing distance vs difference of means vs difference of variance with $\Delta X$-time series \\ 
after normalizing each series to have zero mean and unit variance
 }] (A2) at ([yshift=-.35in]A1.south) {
\begin{tikzpicture}\begin{groupplot}[ title style={yshift=-.1in}, width=\WDT, height=\HGT,scale only axis,legend pos=south east,xlabel={ Delivery ratio },axis on top, axis background/.style={thick,
shade,top color=gray!0,bottom color=white},group style={
group name=my plots,
group size=3 by 3,horizontal sep=1in , vertical sep=.5in,
xlabels at=edge bottom,
ylabels at=edge left,
yticklabels at=edge left,
}, ylabel={}, ylabel style={yshift=-0.2in},xlabel={Simulation time (s)},
colorbar left,
    point meta min=-3.7, point meta max=-0.7,
    colormap={whiteblack}{rgb255=(0, 0, 0) rgb255=(27, 27, 27) rgb255=(54, 54, 54) rgb255=(82, 82, 82) rgb255=(109, 109, 109) rgb255=(136, 136, 136) rgb255=(163, 163, 163) rgb255=(190, 190, 190) rgb255=(206, 206, 206) rgb255=(221, 221, 221) rgb255=(236, 236, 236) rgb255=(239, 239, 239) rgb255=(242, 242, 242) rgb255=(245, 245, 245) rgb255=(248, 248, 248) rgb255=(250, 250, 250) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) } ,
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=-.in,
width=.1in,
font=\sffamily\fontsize{7}{7}\selectfont,
    },y dir=reverse, ]
%
%############ 
\nextgroupplot[ultra thick, Blue1, title={(E.i)  Smashing },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={},
]
 \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileAb};
%---------------
\nextgroupplot[Red4, title={(E.ii)  Abs. diff. of means },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
\addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileX};
%---------------
\nextgroupplot[Red4,title={(E.iii)  Abs. diff. of variance },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
\addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileX};
\end{groupplot}
\end{tikzpicture}
};





% %---------------
% \nextgroupplot[Red4,title={(C.iv)  (Abs. diff. of skewness) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileD};
% %---------------
% \nextgroupplot[Red4,title={(C.v)  (Abs. diff. og kurtosis) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileE};
% %--------------- 
%############ 
% \nextgroupplot[ultra thick, Blue1, title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
%  \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileAa};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileBa};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileCa};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileDa};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileEa};
% %---------------
% %############
% \nextgroupplot[ultra thick, Blue1, title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
%  \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileAb};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileBb};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileCb};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileDb};
% %---------------
% \nextgroupplot[Red4,title={(b)  (Intfr. $-500$ dB) },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={}]
% \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileEb};
% %---------------
% %\legend{ p=0.9,  p=0.2}
%\end{groupplot}


\end{tikzpicture} 

==> Figures/sc_figs10a.tex <==
\def\datafileP{Figures/Dr/X1.dat}
\def\datafileQ{Figures/Dr/X2.dat}
\def\datafileR{Figures/Dr/X3.dat}
%
% \begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{10}\selectfont]
% \node [anchor=south west, draw=black, very thick, fill=white, drop shadow,label={[align=center]below:\bf \sffamily {\large A } Parametrized Lotka-Volterra System simulated \\ with Gillespie stochastic algorithm (See plate B)}] (B)  {
% \mnp{2.1in}{
% \mnp{1.8in}{
% \calign{
% X &\xrightarrow{1.0} 2X  \tag{R1}\\
% X +Y &\xrightarrow{0.005} 2Y \tag{R2}\\
% Y &\xrightarrow{\phantom{0}\textrm{\large r}\phantom{0}} \varnothing \tag{R3}
% }
% }}
% \mnp{.75in}{\color{darkgray}
% \raggedright
% Parameter  r  ranges from 
% $0.2$ to $0.3$
% in steps of $0.001$
% }
% };
\def\WDT{1.75in}
\def\HGT{.35in}
\def\PCOL{Red4}
% \node[anchor=north, label={below:\bf \sffamily {\large B } $\Delta X$-time series for $r=0.209, 0.257, 0.299$}] (C) at ([xshift=0in, yshift=-.35in]B.south) {
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{10}\selectfont]
\begin{groupplot}[ grid,
%
 axis background/.style={
shade,top color=gray!40,bottom color=white}, 
ticklabel style={font=\bf \sffamily},
enlargelimits=false,
% point meta min=15, point meta max=35
 axis on top, 
% grid, 
 width=\WDT, 
 height=\HGT,  
 scale only axis, 
 scaled x ticks=false,
 scaled y ticks=true,
ticklabel style={font=\bf \sffamily \footnotesize \color{black}},
 ticklabel style={/pgf/number format/fixed},
% each nth point={100},
%ymin=-20,
%ymax=20,
%ytick={-20 , -7, 7, 20},
%xtick={0,1000,2000,3000},
group style={
group name=my plots,
group size=1 by 3,horizontal sep=.1in , vertical sep=.35in,
xlabels at=edge bottom,
ylabels at=edge left,
yticklabels at=edge left,
}, title style={yshift=-.1in},
%
ylabel={}, ylabel style={yshift=-0.2in},xlabel={Simulation time (s)}]
%
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  
\nextgroupplot[ultra thick, gray, 
title={(a) $r=0.209$ },
xlabel={},
]
\addplot[thin, ,no markers   ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{3})] {\datafileP};%############ %---------------
\nextgroupplot[ultra thick, gray, 
title={(b) $r=0.257$ }, 
xlabel={},ylabel={$\Delta X(t)$},ylabel style={yshift=0.15in},
]
\addplot[thin, ,no markers   ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{3})] {\datafileQ};%############ %---------------
\nextgroupplot[ultra thick, gray, 
title={(c) $r=0.299$ },,
]
\addplot[thin, ,no markers   ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{3})] {\datafileR};%############ %---------------


\end{groupplot}
\end{tikzpicture}
% };
% \end{tikzpicture}

==> Figures/sc_figs12.tex <==
\def\WDT{4in}
\def\HGT{2in
}
\def\datafileAb{Figures/Dr/smash-3}
\def\dataclsfile{Figures/Dr/CLS-}

\begin{tikzpicture}[font=\bf \sffamily \fontsize{8}{9}\selectfont]

\node[] (A) {
\begin{tikzpicture}
  \begin{axis}[title={ \bf \sffamily {\large A } Distinct dynamical features in parameterized Lotka-Volterra system }, % thick
    ,   
    axis background/.style={
      shade,top color=gray!35,bottom color=white}, 
    % ymin=0, 
    % xmin=-3, 
    % xmax=3, 
    axis on top,
    grid, 
    width=\WDT, 
    height=\HGT, 
    scale only axis, 
ylabel style={align=center}, 
    ylabel={Minimum \# of predators present\\ at the end of $100$s of simulation},scaled ticks=false,
yticklabel style={/pgf/number format/.cd,fixed,precision=5},
legend style={inner sep=3pt,row sep=-1pt,draw=none, fill=CadetBlue4!50, opacity=0.5, text opacity=1, 
at={(1,0.95)},},cycle list name=exotic,
xlabel={system index $i$, where parameter $r=0.2 + 0.001 i$ }
]
\def\fileext{.dat}
\def\colors{{Red4,Green4,Blue4,teal,Tomato,cyan,Yellow2,Blue1,Red1,Green2}}
\foreach \i in {1,...,10}
{
    \def\datafile{\dataclsfile\i\fileext}
    \addplot+[,semithick,
    opacity=1 ] 
    table[x index={0}, y expr=((\thisrowno{1}))]
    {\datafile};
 
}

  \end{axis}
   \end{tikzpicture} 
};


\def\WDT{1.2in}
\def\HGT{1.2in}
\node[anchor=east] (B) at ([xshift=-.2in,yshift=.2in]A.east) {
\begin{tikzpicture}\begin{axis}[ title style={yshift=-.1in}, width=\WDT, height=\HGT,scale only axis,legend pos=south east,xlabel={ Delivery ratio },axis on top, axis background/.style={thick,
shade,top color=gray!0,bottom color=white}, ylabel={}, ylabel style={yshift=-0.2in},xlabel={Simulation time (s)},
%colorbar left,
    point meta min=-3.7, point meta max=-0.7,
    colormap={whiteblack}{rgb255=(0, 0, 0) rgb255=(27, 27, 27) rgb255=(54, 54, 54) rgb255=(82, 82, 82) rgb255=(109, 109, 109) rgb255=(136, 136, 136) rgb255=(163, 163, 163) rgb255=(190, 190, 190) rgb255=(206, 206, 206) rgb255=(221, 221, 221) rgb255=(236, 236, 236) rgb255=(239, 239, 239) rgb255=(242, 242, 242) rgb255=(245, 245, 245) rgb255=(248, 248, 248) rgb255=(250, 250, 250) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(251, 251, 251) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(252, 252, 252) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(253, 253, 253) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(254, 254, 254) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) rgb255=(255, 255, 255) } ,
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=-.in,
width=.1in,
font=\sffamily\fontsize{7}{7}\selectfont,
    },ultra thick, gray, title={{ \bf \sffamily {\large \color{black} B }} Smashing Distances },ymin=1, ymax=101,xmin=1,xmax=101,xlabel={},      y dir=reverse, yticklabel pos=right
]
%
 \addplot graphics [ymin=1, ymax=101,xmin=1,xmax=101 ] {\datafileAb};
\draw[Red1, semithick] (axis cs:1,1) rectangle (axis cs:5,5);
\draw[Red1, semithick] (axis cs:6,6) rectangle (axis cs:8,8);
\draw[Red1, semithick] (axis cs:9,9) rectangle (axis cs:13,13);
\draw[Red1, semithick] (axis cs:14,14) rectangle (axis cs:19,19);
\draw[Red1, semithick] (axis cs:20,20) rectangle (axis cs:31,31);
\draw[Red1, semithick] (axis cs:32,32) rectangle (axis cs:45,45);
\draw[Red1, semithick] (axis cs:46,46) rectangle (axis cs:62,62);
\draw[Red1, semithick] (axis cs:63,63) rectangle (axis cs:70,70);
\draw[Red1, semithick] (axis cs:71,71) rectangle (axis cs:91,91);
\draw[Red1, semithick] (axis cs:92,92) rectangle (axis cs:101,101);

\end{axis}\end{tikzpicture} 
};

\draw [gray, opacity=.85] ([xshift=-.1in,yshift=-.1in]B.center) -- ([yshift=-.65in, xshift=.35in]A.center);
\draw [gray, opacity=.85] ([xshift=-.3in,yshift=0.1in]B.center) -- ([yshift=-.45in, xshift=-.15in]A.center);
\draw [gray, opacity=.85] ([xshift=-.4in,yshift=0.25in]B.center) -- ([yshift=-.15in, xshift=-.65in]A.center);


\end{tikzpicture} 


==> Figures/sc_figthreeE.tex <==

% argument #1: any options
%\tikzexternaldisable
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

%%--------------------------------

% definition to insert numbers
\pgfkeys{/pgfplots/number in legend/.style={%
        /pgfplots/legend image code/.code={%
            \node at (0.295,-0.0225){#1};
        },%
    },
}
% ##########################################################
\def\SCALE{.8} 
\begin{tikzpicture}[
% show background rectangle, 
%    background rectangle/.style={fill=lightgray!30, draw=black, drop shadow},
%    box/.style={draw, font=\itshape}
]
\begin{scope}

\begin{scope}[scale=\SCALE,every node/.style={,font=\bf \fontsize{8}{8}\selectfont}, font=\bf \fontsize{22}{22}\selectfont] 
%  
\begin{axis}[,axis line style={ thick},enlargelimits=false, axis on top,
width=1.5in,
height=1.5in, 
scale only axis,
y dir=reverse,
 title={(i) IA Distance Matrix  \\ (Seizure data not shown)},
 title style={xshift=0in,yshift=-0.1in, align=center,font=\bf \fontsize{8}{8}\selectfont},
colorbar left,
    point meta min=-3.7, point meta max=-0.7,
    colormap={whiteblack}{rgb255=(0, 0, 143) rgb255=(0, 0, 171) rgb255=(0, 0, 199) rgb255=(0, 0, 227) rgb255=(0, 0, 255) rgb255=(0, 51, 255) rgb255=(0, 102, 255) rgb255=(0, 153, 255) rgb255=(0, 204, 255) rgb255=(0, 255, 255) rgb255=(3, 255, 252) rgb255=(6, 255, 249) rgb255=(9, 255, 246) rgb255=(12, 255, 243) rgb255=(15, 255, 240) rgb255=(18, 255, 237) rgb255=(22, 255, 233) rgb255=(25, 255, 230) rgb255=(28, 255, 227) rgb255=(31, 255, 224) rgb255=(34, 255, 221) rgb255=(37, 255, 218) rgb255=(40, 255, 215) rgb255=(43, 255, 212) rgb255=(46, 255, 209) rgb255=(49, 255, 206) rgb255=(52, 255, 203) rgb255=(55, 255, 200) rgb255=(59, 255, 196) rgb255=(62, 255, 193) rgb255=(65, 255, 190) rgb255=(68, 255, 187) rgb255=(71, 255, 184) rgb255=(85, 255, 170) rgb255=(99, 255, 156) rgb255=(113, 255, 142) rgb255=(128, 255, 128) rgb255=(142, 255, 113) rgb255=(156, 255, 99) rgb255=(170, 255, 85) rgb255=(184, 255, 71) rgb255=(198, 255, 57) rgb255=(212, 255, 42) rgb255=(227, 255, 28) rgb255=(241, 255, 14) rgb255=(255, 255, 0) rgb255=(
255, 212, 0) rgb255=(255, 170, 0) rgb255=(255, 128, 0) rgb255=(255, 85, 0) rgb255=(255, 43, 0) rgb255=(255, 0, 0) rgb255=(244, 0, 0) rgb255=(234, 0, 0) rgb255=(223, 0, 0) rgb255=(212, 0, 0) rgb255=(202, 0, 0) rgb255=(191, 0, 0) rgb255=(181, 0, 0) rgb255=(170, 0, 0) rgb255=(159, 0, 0) rgb255=(149, 0, 0) rgb255=(138, 0, 0) rgb255=(128, 0, 0) } ,
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=.1in,
width=.1in,
font= \fontsize{7}{7}\selectfont,
    },
    xmin=1,xmax=396,ymin=1,ymax=396,
%    y tick label style={xshift=0.025in}
]
\addplot graphics [xmin=1,xmax=396,ymin=1,ymax=396 ] {Figures/gggg1};
\coordinate (R1) at (axis cs:0,0);
\coordinate (R2) at (axis cs:198,198);
\coordinate (R3) at (axis cs:297,297);
\coordinate (R4) at (axis cs:396,396);
\coordinate (R5) at ($ (R1)!.25!(R2) $);
%
\draw [very thick]  (R1) rectangle (R2);
\draw [very thick]  (R2) rectangle (R3);
\draw [very thick]  (R3) rectangle (R4);
%
\node [fill=Green1,opacity=0.3, text opacity=1,font=\bf \fontsize{7}{7}\selectfont
]  at ($ (R1)!.5!(R2) $) {Pathology};
\node [fill=Green1,opacity=0.3, text opacity=1,font=\bf \fontsize{7}{7}\selectfont
,]  at ($ (R2)!.5!(R3) $) [align=center]{Eyes\\Closed\\(Normal)};
\node [fill=Green1,opacity=0.3, text opacity=1,font=\bf \fontsize{7}{7}\selectfont
]  at ($ (R3)!.5!(R4) $) [align=center]{Eyes\\Open\\(Normal)};
\end{axis} 
\end{scope}
%
%\def\SCALE{.65}
\hspace{2pt}
%
\begin{scope}[shift={(4.75,-.75)},scale=\SCALE,every node/.style={,font=\bf \fontsize{8}{8}\selectfont},] 
    \begin{axis}[legend cell align=left,
    axis line style={ black, opacity=0.5, thin},
    scale only axis , 
    enlargelimits=false, 
    width=1.5in, 
    height=1.5in,     % size of the image
title style={yshift=-.1in,xshift=-.3in,align=center,font=\bf \fontsize{8}{8}\selectfont },
 title={(ii) 3D Euclidean Embedding \\ of Distance Matrix},
% name=E1, 
% at=(A.south), 
%xshift=0.05in,
%anchor=north,  
%yshift=-.6in,
 grid, 
 thick, 
 axis background/.style={
shade,top color=gray!30,bottom color=white},
3d box=complete,
 scatter/use mapped color=
{draw=black!50,fill=Red4}, 
xlabel={x},  
ylabel={y}, 
zlabel={z}, 
zlabel style={yshift=-.2in, font=\bf \fontsize{8}{8}\selectfont},
ylabel style={yshift=.1in},
xlabel style={sloped, font=\bf \fontsize{8}{8}\selectfont}, 
ylabel style = {sloped, font=\bf \fontsize{8}{8}\selectfont},
%view/v=20, 
%view/h=72, 
scaled x ticks=false,
scaled z ticks=false,
ticklabel style={font=\bf \fontsize{8}{8}\selectfont, /pgf/number format/fixed},
% legend style={font=\bf  \scriptsize, fill=blue!10!lightgray, opacity=.5, text opacity=1},
    ]
\input{Figures/Embed_eeg2.txt}
\draw [draw=none, fill=gray, opacity=0.45] (axis cs:0.25,0,0) -- (axis cs:0.25,0.4,0) -- (axis cs:0.25,0.4,0.15) --  (axis cs:0.25,0,0.15) -- cycle;
  \end{axis}
\begin{customlegend}[legend cell align=left,
legend entries={ % <= in the following there are the entries
\bf \fontsize{6}{6}\selectfont Anomaly,
\bf \fontsize{6}{6}\selectfont Normal (Eyes closed),
\bf \fontsize{6}{6}\selectfont Normal (Eyes open),
Separation
},
legend style={inner sep=1pt,row sep=-3pt,draw=none, fill=CadetBlue4!50, opacity=0.5, text opacity=1, 
at={(7,5.3)},}] % <= to define position and font legend
    \addlegendimage{mark=*,only marks,draw=none, fill=red, opacity=1}
    \addlegendimage{mark=*,only marks,draw=none, fill=blue, opacity=1}
    \addlegendimage{mark=*,only marks,draw=none, fill=green, opacity=1}
%     \addlegendimage{area legend [scale=0.5],gray,fill=gray!20, opacity=1}
\end{customlegend}
\node[font=\bf \fontsize{8}{8}\selectfont]  (t5) at (2.25,2.8) [rotate=90] {\color{gray} Plane A};
% 
\end{scope}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{blcol}{RGB}{150,150,250}
% ########################
\def\twidth{20}
\begin{scope}[scale=.3, shift={(15in,4.225in)}, every node/.style={,font=\bf \fontsize{5}{5}\selectfont}]
%  \tikzstyle{every node}=[font= \fontsize{7}{7}\selectfont]
\node [scale=\SCALE] (LL) at (0,0.6) [align=center] {\bf \fontsize{8}{8}\selectfont(iii) Clusters};
\path[clip,preaction = {draw=none,ultra thick}] (-3.75,-13)--(4,-13) -- (4,-.75) -- (-3.75,-.75)-- cycle; \path[mindmap,concept color=lightgray!80,text=black, minimum size=1, text width=45]
    node[path fading=south,concept] (snc) {All Data}
    child[concept color=lightgray, text=black, minimum size=10, text width=15, grow=-55, yshift=0in, xshift=-.25in, yshift=-.65in] {
	node[path fading=south,concept,inner sep =2pt,]  (snp) [align=center]{Non\\seizure}
	    child[concept color=murcol, text=black, minimum size=1, text width=10, xshift=.85in,grow=-120, yshift=-.35in] {node[path fading=south,concept]  (snp1) {Ano-maly}}
	    child[concept color=lightgray, text=black, minimum size=12, text width=16, xshift=-.35in,grow=-120, yshift=-.15in] {node[path fading=south,concept,inner sep =2pt,]  (snp2) {Normal}
	      child[concept color=healcol, text=black, minimum size=5, text width=14, xshift=.3in,grow=-60, yshift=-.25in] {node[path fading=south,concept]  (closed) [align=center]{Eyes\\Closed}
		}
	      child[concept color=blcol, text=black, minimum size=5, text width=14, xshift=-.65in,grow=-90, yshift=-.15in] {node[path fading=south,concept]  (Eyesopen) [align=center, xshift=-.05in]{Eyes\\Open}
		}
	    }
    } 
   child[concept color=gray,text=white, minimum size=15, text width=15, inner sep =2pt, grow=-95, yshift=-.25in, xshift=.1in] { 
      node[concept] (snz)  [align=center, xshift=-.1in]{Seizure\\Data}
    };
 \node (alldata) at (0,-1.5) {All data};
\end{scope}
% 
\node [,anchor= west, inner sep =-5pt, font=\bf ,] (LABEL) at ([yshift=0.02in, xshift=0.075in]current bounding box.south west) {\Large A \small EEG (epileptic pathology detection)};
\node [anchor=north] at (LABEL.south) {};
% \end{tikzpicture}
\end{scope}

%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%----------------------------HEART DATA BEGINS ---------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
% \vspace{5pt}
\begin{scope}[yshift=-1.95in]
% \begin{tikzpicture}[
% % show background rectangle, 
% %    background rectangle/.style={fill=lightgray!30, draw=black, drop shadow},
% %    box/.style={draw, font=\itshape}
% ]
\def\SCALE{.8}
    \begin{scope}[scale=\SCALE,every node/.style={,font=\bf \fontsize{8}{8}\selectfont}, font=\bf \fontsize{8}{8}\selectfont,
] 
%  
\begin{axis}[,axis line style={ thick},enlargelimits=false, axis on top,
width=1.5in,
height=1.5in, 
scale only axis,
y dir=reverse,
 title={(i) Distance Matrix showing clusters},
 title style={xshift=-.1in,yshift=-0.1in, align=center,font=\bf \fontsize{8}{8}\selectfont},
colorbar left,
point meta min=-7.05337, point meta max=-1.95023,
colormap={whiteblack}{rgb255=(0,0,143) rgb255=(0,0,156) rgb255=(0,0,168) rgb255=(0,0,181) rgb255=(0,0,193) rgb255=(0,0,205) rgb255=(0,0,218) rgb255=(0,0,230) rgb255=(0,0,243) rgb255=(0,0,255) rgb255=(0,15,255) rgb255=(0,30,255) rgb255=(0,45,255) rgb255=(0,60,255) rgb255=(0,75,255) rgb255=(0,90,255) rgb255=(0,105,255) rgb255=(0,120,255) rgb255=(0,135,255) rgb255=(0,150,255) rgb255=(0,165,255) rgb255=(0,180,255) rgb255=(0,195,255) rgb255=(0,210,255) rgb255=(0,225,255) rgb255=(0,240,255) rgb255=(0,255,255) rgb255=(28,255,227) rgb255=(57,255,198) rgb255=(85,255,170) rgb255=(113,255,142) rgb255=(142,255,113) rgb255=(170,255,85) rgb255=(198,255,57) rgb255=(227,255,28) rgb255=(255,255,0) rgb255=(255,234,0) rgb255=(255,212,0) rgb255=(255,191,0) rgb255=(255,170,0) rgb255=(255,149,0) rgb255=(255,128,0) rgb255=(255,106,0) rgb255=(255,85,0) rgb255=(255,64,0) rgb255=(255,43,0) rgb255=(255,21,0) rgb255=(255,0,0) rgb255=(247,0,0) rgb255=(239,0,0) rgb255=(231,0,0) rgb255=(223,0,0) rgb255=(215,0,0) rgb255=(207,0,0) rgb255=(
199,0,0) rgb255=(191,0,0) rgb255=(183,0,0) rgb255=(175,0,0) rgb255=(167,0,0) rgb255=(159,0,0) rgb255=(151,0,0) rgb255=(143,0,0) rgb255=(135,0,0) rgb255=(128,0,0) },
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=.04in,
width=.1in,
font=\fontsize{7}{7}\selectfont,
y tick label style={xshift=-0.05in}
    },
    %xmin=1,xmax=396,ymin=1,ymax=396,
    y tick label style={xshift=0.025in}
]
\addplot graphics [xmin=1,xmax=65,ymin=1,ymax=65 ] {Figures/map_heart};
%\coordinate (R1) at (axis cs:0,0);
%\coordinate (R2) at (axis cs:198,198);
%\coordinate (R3) at (axis cs:297,297);
%\coordinate (R4) at (axis cs:396,396);
%\coordinate (R5) at ($ (R1)!.25!(R2) $);
%%
%\draw [very thick]  (R1) rectangle (R2);
%\draw [very thick]  (R2) rectangle (R3);
%\draw [very thick]  (R3) rectangle (R4);
%%
%\node [fill=Green1,opacity=0.3, text opacity=1,font=\bf \fontsize{7}{7}\selectfont
%]  at ($ (R1)!.5!(R2) $) {Pathology};
%\node [fill=Green1,opacity=0.3, text opacity=1,font=\bf \fontsize{7}{7}\selectfont
%,]  at ($ (R2)!.5!(R3) $) [align=center]{Eyes\\Closed\\(Normal)};
%\node [fill=Green1,opacity=0.3, text opacity=1,font=\bf \fontsize{7}{7}\selectfont
%]  at ($ (R3)!.5!(R4) $) [align=center]{Eyes\\Open\\(Normal)};
\end{axis}
\end{scope}
%
\hspace{2pt}
%
% ############################################
 \begin{scope}[scale=\SCALE, xshift=4.1in,yshift=0in,font=\bf \fontsize{8}{8}\selectfont,every node/.style={,font=\bf \fontsize{8}{8}\selectfont},] 
   \begin{axis}[legend cell align=left,
    axis line style={ black, opacity=0.5, thin},
    scale only axis , 
    enlargelimits=false, 
    width=1.2in, 
    height=1.2in,     % size of the image
title style={yshift=-.1in,xshift=-.2in, align=center,font=\bf \fontsize{8}{8}\selectfont },
 title={(iii) 2D Manifold},
% name=E1, 
% at=(A.south), 
%xshift=0.05in,
%anchor=north,  
%yshift=-.6in,
 grid, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white},
3d box=complete,
 scatter/use mapped color=
{draw=black!50,fill=Red4}, 
xlabel={x},  
ylabel={y}, 
zlabel={z}, 
zlabel style={yshift=-.2in, xshift=-.2in, font=\bf \fontsize{8}{8}\selectfont},
ylabel style={yshift=.1in},
xlabel style={sloped, font=\bf \fontsize{8}{8}\selectfont}, 
ylabel style = {sloped, font=\bf \fontsize{8}{8}\selectfont},
%view/v=20, 
%view/h=72, 
scaled x ticks=false,
scaled z ticks=false,
ticklabel style={font=\bf \fontsize{8}{8}\selectfont, /pgf/number format/fixed},
% legend style={font=\bf  \scriptsize, fill=blue!10!lightgray, opacity=.5, text opacity=1},
 view={-20}{20},
    ]
%
%\begin{axis}[%ymin=0.026,ymax=0.066,
%colormap/blackwhite,
%axis line style={ black, opacity=0.5, thin},
%view={-20}{40},
%scale only axis , 
%enlargelimits=false, 
%width=1.35in, 
%% height=1.5in, 
%xticklabel shift={-0.02in},
%grid = major,
%        grid style={dashed, gray!30}, semithick,
% , tick label style={
%        /pgf/number format/.cd,
%        fixed,
%%         fixed zerofill,
%        precision=2,
%        /tikz/.cd
%    },zmin=0.01,3d box , scaled z ticks = false,
% ]
   \addplot3[surf,shader=faceted,opacity=0.7, colormap/greenyellow] file {Figures/heart_surf.tex};
 \input{Figures/Embed_heart_singlecol.txt}
 \end{axis}
\end{scope}
% ########################
\begin{scope}[scale=\SCALE, xshift=1.85in,yshift=-.175in,font=\bf \fontsize{8}{8}\selectfont, every node/.style={,font=\bf \fontsize{8}{8}\selectfont} ] 
      \begin{axis}[legend cell align=left,
    axis line style={ black, opacity=0.5, thin},
    scale only axis , 
    enlargelimits=false, 
    width=1.35in, 
    height=1.35in,     % size of the image
title style={yshift=-.1in,align=center,font=\bf \fontsize{8}{8}\selectfont },
 title={(ii) 3D Euclidean Embedding },
% name=E1, 
% at=(A.south), 
%xshift=0.05in,
%anchor=north,  
%yshift=-.6in,
 grid, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white},
3d box=complete,
 scatter/use mapped color=
{draw=black!50,fill=Red4}, 
xlabel={x},  
ylabel={y}, 
zlabel={z}, 
zlabel style={yshift=-.2in, font=\bf \fontsize{8}{8}\selectfont},
ylabel style={yshift=.1in},
xlabel style={sloped, font=\bf \fontsize{8}{8}\selectfont}, 
ylabel style = {sloped, font=\bf \fontsize{8}{8}\selectfont},
%view/v=20, 
%view/h=72, 
scaled x ticks=false,
scaled z ticks=false,
ticklabel style={font=\bf \fontsize{8}{8}\selectfont, /pgf/number format/fixed},
% legend style={font=\bf  \scriptsize, fill=blue!10!lightgray, opacity=.5, text opacity=1},
% view={-20}{20},
    ]
\input{Figures/Embed_heart.txt}
  \end{axis}\begin{customlegend}[legend cell align=left,
legend entries={ 
 \fontsize{6}{6}\selectfont Murmur,
 \fontsize{6}{6}\selectfont Healthy,
% Mis-classification,
% Separation
},
legend style={inner sep=1pt,row sep=-3pt,draw=none, fill=CadetBlue4!50, opacity=0.5, text opacity=1, 
at={(2.65,1.5)},font= \fontsize{8}{8}\selectfont}] % <= to define position and font legend
    \addlegendimage{mark=*,only marks,draw=none, fill=red, opacity=1}
%     \addlegendimage{mark=*,only marks,draw=none, fill=blue, opacity=1}
    \addlegendimage{mark=*,only marks,draw=none, fill=green, opacity=1}
\end{customlegend}
% \node  (t5) at (2.3,2) [rotate=90] {\color{gray} Plane A};
\end{scope}
% ########################
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{blcol}{RGB}{150,150,250}
\def\Troot{20}%65
\def\Tcone{5}%{22}
\def\Tctwo{5}%{34}
\def\Tcthree{5}
\def\Tcfour{5}%{20}
\def\Tcfive{5}%13
\def\Tnone{5}%3
\def\Tntwo{5}
\def\Tnthree{5}
\def\Tnfour{5}
\def\Tnfive{5}%{1}
\def\Tnsix{5}
\def\Tnseven{5}
\def\Tmone{5}
\def\Tmtwo{5}
\def\Tmthree{5}
\def\Tmfour{5}
\def\Tscle{2.1}
\def\Xnone{3}
\def\Xntwo{6}
\def\Xnthree{4}
\def\Xnfour{9}
\def\Xnfive{1}
\def\Xnsix{8}
\def\Xnseven{6}
\def\Xmone{8}
\def\Xmtwo{7}
\def\Xmthree{5}
\def\Xmfour{8}
\def\fwidth{6.75in}
\def\fwidtht{6.75in}
\def\swidth{.15in}
\def\swidtht{.1in}
\def\SCALEA{.6}
\begin{scope}[scale=\SCALEA, shift={(8.85in,2.2in)},font=\bf \fontsize{8}{8}\selectfont]
  \tikzstyle{every node}=[font=\bf  \fontsize{8}{8}\selectfont]
\node[scale=\SCALE] (LL) at (0,0) [yshift=-.055in, xshift=-.1in]{\bf  \fontsize{8}{8}\selectfont(iv) Clusters (Numbers=Cluster size)};
\path[clip,preaction = {draw=none,ultra thick}] (-8,-5.5)--(4.5,-5.5) -- (4.5,-.55) -- (-8,-.55)-- cycle;
 \path[mindmap,concept color=lightgray,text=white, minimum size=1,,decoration={start radius=10in,end radius=10in,amplitude=0in,angle=15} ]
    node[path fading=south,concept,text width=\Tscle*\Troot, minimum size=1 ] (root) {All Data}
    [clockwise from=-60]
     child[ concept color=healcol,text=black,text width=\Tscle*\Tcone,  minimum size=1, yshift=.75in, xshift=-.4in  ] { 
      node[path fading=south,concept,] (C1) {} 
 [clockwise from=60]
	child[concept color=healcol, text=black,,text width=\Tscle*\Tnone, minimum size=1  ,grow=-80,yshift=.6in]{node[path fading=south,concept]   (N1) {\Xnone}}
	child[concept color=healcol, text=black,,text width=\Tscle*\Tntwo,  minimum size=1 ,grow=-90,yshift=.1in]{node[path fading=south,concept]   (N2) {\Xntwo}}
	child[concept color=healcol, text=black,,text width=\Tscle*\Tnthree, minimum size=1  ,grow=-110,yshift=.2in]{node[path fading=south,concept]   (N3) {\Xnthree}}
	child[concept color=healcol, text=black,,text width=\Tscle*\Tnfour, minimum size=1  ,grow=-160,yshift=0in,xshift=.65in]{node[path fading=south,concept]   (N4) {\Xnfour}}
    }
     child[ concept color=murcol!50!healcol,text=black, text width=\Tscle*\Tctwo, minimum size=1  ,yshift=1.2in,grow=-100] { 
      node[path fading=south,concept, left color=murcol, right color=healcol] (C2) {} 
   [clockwise from=10]
    child[ concept color=healcol,text=black, ,text width=\Tscle*\Tcthree, minimum size=1  , grow=-90, xshift=.1in, yshift=.5in] { 
      node[path fading=south,concept] (C3) {} 
   [clockwise from=-60]
    child[ concept color=healcol,text=black, ,text width=\Tscle*\Tnsix, minimum size=1  , grow=-65, yshift=0.2in,xshift=-.25in] { 
      node[path fading=south,concept] (N6) {\Xnsix} }
    child[ concept color=healcol, text=black,,text width=\Tscle*\Tnseven, minimum size=1  , grow=-100,xshift=-.1in,yshift=.65in] { 
      node[path fading=south,concept] (N7) {\Xnseven} }
    }
%    child[ concept color=murcol, text=black,,text width=\Tscle*\Tcfour,  minimum size=1  , grow=-120] { 
%      node[path fading=south,concept] (C4) {} 
	child[ concept color=murcol,text=black, ,text width=\Tscle*\Tmtwo, minimum size=1  , grow=-150, yshift=0.2in, xshift=0.5in] { 
      node[path fading=south,concept] (M2) {\Xmtwo} }
	child[ concept  color=murcol,,text width=\Tscle*\Tcfive,  minimum size=1 , grow=-115, yshift=0.2in] { 
      node[path fading=south,concept] (C5) {} 
	    child[ concept color=murcol,text=black, ,text width=\Tscle*\Tmthree, minimum size=1  , grow=-70, yshift=-0in,yshift=.4in] { 
      node[path fading=south,concept] (M3) {\Xmthree} }
	    child[ concept color=murcol,text=black, ,text width=\Tscle*\Tmfour,  minimum size=1 , grow=-120, yshift=-0in,xshift=.25in,yshift=.45in] { 
      node[path fading=south,concept] (M4) {\Xmfour} }
	}	
%      }
    }
     child[ concept color=murcol, text=black,,text width=\Tscle*\Tmone,  minimum size=1 , grow=-130,xshift=.5in,yshift=.8in] { 
      node[path fading=south,concept] (M1) {\Xmone} }
    child[ concept color=healcol, text=black,text width=\Tscle*\Tnfive,  minimum size=1 , grow=-88,yshift=1in] { 
      node[path fading=south,concept,] (N5) {\Xnfive} }
;
% 
% \node [draw=black, fill=white, minimum size=60] (A) at (0,0) {};
\node (alldata) at (0,-.75) {\bf  \fontsize{5}{5}\selectfont All data};
\node [scale=\SCALE, anchor=west,fill=murcol, text width=28,  text height=5 ,opacity=1,inner sep=2pt] (A) at (1.25,-.85) {\bf  \fontsize{8}{8}\selectfont Murmur};
\node [scale=\SCALE, ,  anchor=west,fill=healcol, text width=28,  text height=5 , opacity=1,inner sep=2pt] (A) at (1.25, -1.5) {\bf  \fontsize{8}{8}\selectfont Healthy};
%% \node [draw=black, very thin, anchor=west,fill=lightgray!50, opacity=.2, text opacity=1 ] (A) at (1.25, -9.25) {\txt{Numbers \\ denote\\ cluster size}};
\end{scope}
\node [,anchor= west, inner sep =-5pt, font=\bf,] (LABEL) at ([yshift=-0.05in, xshift=0.075in]current bounding box.south west) {\Large B \small Heart mumur detection from digital stethoscope};
\node [anchor=north] at (LABEL.south) {};
% \end{tikzpicture}
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%----------------------------ASTRO DATA BEGINS ---------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
%---------------------------------------------------------------------------------------------------------------------
% \vspace{5pt}
\end{scope}

\begin{scope}[yshift=-3.8in]

\def\SCALE{.8}
% \begin{tikzpicture}[
% % show background rectangle, 
% %    background rectangle/.style={
% %    fill=lightgray!30, draw=black, drop shadow},
% %    box/.style={draw, font=\itshape}
% ]
\begin{scope}[scale=\SCALE,every node/.style={,font=\bf \fontsize{8}{8}\selectfont}, font=\bf \fontsize{8}{8}\selectfont] 
%  
\begin{axis}[name=A,axis line style={ thick},enlargelimits=false, axis on top,
width=1.5in,
height=1.5in, 
scale only axis,
y dir=reverse,
scaled x ticks=false,
scaled y ticks=false,
 title={(i) IA Distance Matrix showing  clusters },
 title style={xshift=-.1in,yshift=-0.1in, align=center,font=\bf \fontsize{8}{8}\selectfont},
colorbar left,
    point meta min=-3.7, point meta max=-0.7,
     colormap={whiteblack}{rgb255=(0, 0, 143) rgb255=(0, 0, 152) rgb255=(0, 0, 161) rgb255=(0, 0, 169) rgb255=(0, 0, 178) rgb255=(0, 0, 186) rgb255=(0, 0, 195) rgb255=(0, 0, 204) rgb255=(0, 0, 212) rgb255=(0, 0, 221) rgb255=(0, 0, 229) rgb255=(0, 0, 238) rgb255=(0, 0, 246) rgb255=(0, 0, 255) rgb255=(0, 26, 255) rgb255=(0, 51, 255) rgb255=(0, 77, 255) rgb255=(0, 102, 255) rgb255=(0, 128, 255) rgb255=(0, 153, 255) rgb255=(0, 178, 255) rgb255=(0, 204, 255) rgb255=(0, 229, 255) rgb255=(0, 255, 255) rgb255=(64, 255, 191) rgb255=(128, 255, 128) rgb255=(191, 255, 64) rgb255=(255, 255, 0) rgb255=(255, 212, 0) rgb255=(255, 170, 0) rgb255=(255, 128, 0) rgb255=(255, 85, 0) rgb255=(255, 43, 0) rgb255=(255, 0, 0) rgb255=(251, 0, 0) rgb255=(246, 0, 0) rgb255=(242, 0, 0) rgb255=(238, 0, 0) rgb255=(234, 0, 0) rgb255=(229, 0, 0) rgb255=(225, 0, 0) rgb255=(221, 0, 0) rgb255=(217, 0, 0) rgb255=(212, 0, 0) rgb255=(208, 0, 0) rgb255=(204, 0, 0) rgb255=(200, 0, 0) rgb255=(195, 0, 0) rgb255=(191, 0, 0) rgb255=(187, 0, 0) rgb255=(183, 0, 0) rgb255=(178, 0, 0) rgb255=(174, 0, 0) rgb255=(170, 0, 0) rgb255=(166, 0, 0) rgb255=(161, 0, 0) rgb255=(157, 0, 0) rgb255=(153, 0, 0) rgb255=(149, 0, 0) rgb255=(144, 0, 0) rgb255=(140, 0, 0) rgb255=(136, 0, 0) rgb255=(132, 0, 0) rgb255=(128, 0, 0) } ,
    colorbar style={
   y tick label style={rotate=30, yshift=-.1in}, tick style={gray, very thick},
   scale only axis, 
   yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
yshift=0in,
xshift=.145in,
width=.1in,
font= \fontsize{7}{7}\selectfont,
    }, 
    y tick label style={xshift=0.025in}
]
\addplot graphics [xmin=1,xmax=10672,ymin=1,ymax=10672 ] {Figures/CEPH-EB.png};
\coordinate (R1) at (axis cs:0,0);
\coordinate (R2) at (axis cs:3413,3413);
\coordinate (R3) at (axis cs:10672,10672);
%
\draw [very thick]  (R1) rectangle (R2);
\draw [very thick]  (R2) rectangle (R3);
%
\node [fill=gray,opacity=0.3, text opacity=1,font=\bf \fontsize{8}{8}\selectfont
]  at ($ (R1)!.5!(R2) $) {Cepheid};
\node [fill=gray,opacity=0.3, text opacity=1,font=\bf \fontsize{8}{8}\selectfont
,text=white]  at ($ (R2)!.5!(R3) $) [align=center]{RR Lyrae};
\end{axis}
%
 \def\datafileA{Figures/ast_data/E-1-2-p1.dat}
 \def\datafileB{Figures/ast_data/E-1-2-p2.dat}
 \begin{axis}[title style={yshift=-0.1in, align=center, font=\bf \fontsize{8}{8}\selectfont},
 title={(ii) 3D Euclidean Embedding},
 name=B, 
 at=(A.north east), 
xshift=1.25in,
anchor=north west,  
yshift=-0.05in,
 grid,     axis line style={ black, opacity=0.5, thin},
legend style={xshift=.025in, yshift=0in, legend pos=outer north east},
 axis background/.style={
shade,top color=gray!40,bottom color=white},
3d box=complete,
 scatter/use mapped color=
{draw=black!50,fill=Red4}, 
xlabel={x},  
ylabel={y}, 
zlabel={z}, 
zlabel style={xshift=-0.15in, yshift=-.075in},
ylabel style={yshift=.1in},
xlabel style={sloped}, 
ylabel style = {sloped},
view/v=52, 
view/h=-8, 
width=1.4in,
height=1.4in,
scaled x ticks=false,
scaled z ticks=false,
ticklabel style={font=\bf \fontsize{8}{8}\selectfont, /pgf/number format/fixed},
scaled x ticks=true,
 legend style={font=\bf \fontsize{8}{8}\selectfont, draw=none, fill=CadetBlue4!50,  opacity=.5, text opacity=1},
scale only axis, 
  ]
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  \addplot3[scatter, scatter src=z, only marks,mark options={fill=white, scale=.75pt  },   scatter/use mapped color=
{draw=black,fill=white},
]
table[x expr=(\thisrowno{0},y expr=(\thisrowno{1}), z expr=(\thisrowno{2}) ,  ] {\datafileB};
    \addlegendentry{RRL};    
  \addplot3[scatter, scatter src=z, only marks,mark options={fill=Red4, scale=1pt  },   
]
table[x expr=(\thisrowno{0},y expr=(\thisrowno{1}), z expr=(\thisrowno{2}) ,  ] {\datafileA};
    \addlegendentry{Cepheids};   
 \end{axis}
%%%%%%  
% 
\node [,anchor= west, inner sep =-5pt, font=\bf,] (LABEL) at ([yshift=0.0in, xshift=0.075in]current bounding box.south west) {\Large C \small Cepheid vs RR Lyrae classification from photometry};
\node [anchor=north] at (LABEL.south) {};

\end{scope}

\def\SCALE{.8}
\def\twidth{20}\def\SCALEA{.6}
\begin{scope}[scale=\SCALEA, shift={(8in,1.9in)}, every node/.style={,font=\bf \fontsize{8}{8}\selectfont}]
  \tikzstyle{every node}=[scale=\SCALE,font=\bf  \fontsize{8}{8}\selectfont]
\node [] (LL) at (0,.25) [align=center] {\bf \fontsize{8}{8}\selectfont(iii) Clusters};
\path[clip,preaction = {draw=none,ultra thick}] (-4,-13)--(4,-13) -- (4,0) -- (-4,0)-- cycle; \path[mindmap,concept color=lightgray!80,text=black, minimum size=1, text width=45]
    node[path fading=south,concept] (snc) {}
    child[concept color=lightgray, text=black, grow=-55, yshift=1.2in, xshift=-.25in, yshift=-.65in] {
	node[path fading=south,concept,inner sep =1pt,, minimum size=5, text width=30,font=\bf \fontsize{8}{8}\selectfont]  (snp) [align=center]{RRL}
	    		}
   child[concept color=Red4,path fading=south,text=white,  inner sep =1pt,  minimum size=5, text width=30,font=\bf \fontsize{8}{8}\selectfont,grow=-110, yshift=-.25in, xshift=.1in] { 
      node[concept] (snz)  [align=center, xshift=-.1in , yshift=.75in,minimum size=5, text width=30,path fading=south,]{Cepheid}
    };
 \node[scale=\SCALE] (alldata) at (0,-.5) { All Data};
\end{scope} 
% 
\end{scope}
\end{tikzpicture}


==> Figures/sc_figtwo.tex <==
% ############################################
% ############################################
% ##########################################################
% ##########################################################
\newcommand{\fontpref}{\bf\sffamily}
%\newcommand{\Vdist}{.5in}
\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{nodecolb}{RGB}{220,180,180}
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{160,160,180}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.1,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################
% ##########################################################
\tikzset{oplus/.style={path picture={% 
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north) 
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}} 
% ##########################################################
% ##########################################################
\tikzset{%
  highlight/.style={draw=Red4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
\tikzset{%
  highlightg/.style={draw=DodgerBlue4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
% 
% ##################################

% ############################################
\newcommand{\syma}{%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=3.5in,     % size of the image
xmin=1,xmax=100,        grid = major,
        grid style={dashed, gray!30}, semithick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
    ]
;
\input{Figures/data1.tex}
    \end{axis}
\end{tikzpicture}
}
% ############################################
% ############################################
\newcommand{\symb}{%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=3.5in,     % size of the image
xmin=1,xmax=100,        grid = major,
        grid style={dashed, gray!30}, semithick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
    ]
;
\input{Figures/data2.tex}
    \end{axis}
\end{tikzpicture}
}
% ############################################
% ############################################
\newcommand{\symw}{%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=3.5in,     % size of the image
xmin=1,xmax=100,        grid = major,
        grid style={dashed, gray!30},ultra thick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
    ]
;
\input{Figures/data3.tex}
    \end{axis}
\end{tikzpicture}
}
% ############################################
% ############################################
\newcommand{\Tsinv}{%
% 
\begin{tikzpicture}[very thick,scale=9] 
\node at (0.05,0.05) [fill=colinv,draw,diamond, drop shadow,inner sep=0.5pt,minimum size=10pt] (n2){$\mathds{-1}$};
\draw[->,>=stealth'] (-0.05,0.05) -- (0.015,0.05);
\draw[->,>=stealth']  (0.085,0.05) -- (0.15,0.05);
\end{tikzpicture}
}

%##############################
\newcommand{\FWN}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\fontpref\fontsize{6}{6}\selectfont]
 % \tikzstyle{every state}=[fill=nodecolW,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A)         []           {$\mspace{0mu}q_1$};
  \path  (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.5$} (A)
        (A) edge [draw=edgecol,in=-120,out=-60,loop,below] node {$\sigma_1\vert 0.5$} (A);
\end{tikzpicture}
}
% ##################################


\newcommand{\arrw}{%
\begin{tikzpicture}[scale=0.75,thick,solid,,opacity=0.7,rotate=-90,shift={(-1in,-0.5in)}]
\path[fill=gray,opacity=0.8] (1,1)--(2,1.5)--(3,1)--cycle;
\shade[left color=white, right color=gray] (2.5,0.25)--(1.5,0.25)-- (1.5,1)--(2.5,1)--cycle;
\end{tikzpicture}
}
% ##################################
% ##########################################################
\def\SCALE{2}
\newcommand{\Gone}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=1,font=\bf\fontsize{6}{6}\selectfont]
 % \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A)         []           {$\mspace{0mu}q_1$};
  \node[state]         (B) [right of=A] {$\mspace{0mu}q_2$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.7$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.3$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,above] node {$\sigma_1\vert 0.9$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.1$} (A);
\end{tikzpicture}
}
% ##################################
% ##################################

% ##################################
\newcommand{\GoneC}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf\fontsize{6}{6}\selectfont]
  %\tikzstyle{every state}=[fill=nodecolb,draw=nodeedge,text=black,minimum size=3, text width=2,scale=.9,fshadow]
  \node[state] (A)         []           {$\mspace{0mu}q_1$};
  \node[state]         (B) [right of=A] {$\mspace{0mu}q_2$};
  \path (A) edge   [draw=edgecol,bend left]           node [yshift=.1in]{$\sigma_1\vert 0.3$} (B)
        (A) edge [draw=edgecol,in=130,out=70,loop,above] node [yshift=.051in]{$\sigma_0\vert 0.7$} (A)
        (B) edge [draw=edgecol,in=50,out=110,loop,above] node [yshift=.051in]{$\sigma_1\vert 0.1$} (B)
            edge   [draw=edgecol,bend left]           node [yshift=-.1in]{$\sigma_0\vert 0.9$} (A);
\end{tikzpicture}
}
% ##################################

\newcommand{\Gtwo} {%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=.5cm,
                    semithick,scale=.34,font=\fontpref\fontsize{6}{6}\selectfont]
  %\tikzstyle{every state}=[fill=nodecolb,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A) at (0,0)         {$\mspace{0mu}q_1$};
  \node[state] at (3.3,1.9) (B)  {$\mspace{0mu}q_2$};
  \node[state] at (3.3,-1.9) (C)  {$\mspace{0mu}q_3$};
  \path (A) edge [draw=edgecol,bend left=45, pos=0.8] node [rotate=40, yshift=2]{$\sigma_1\vert 0.2$} (B)
        (A) edge [draw=edgecol,bend left=15, below left,  pos=0.7] node [rotate=-30, yshift=1, xshift=9]{$\sigma_0\vert 0.8$} (C)
        (B) edge [draw=edgecol,bend left=45, pos=0.1] node [rotate=-90, yshift=1, xshift=-4]{$\sigma_1\vert 0.3$} (C)
        (B) edge [draw=edgecol,bend left=15, left, pos=0.2] node  [rotate=30, yshift=5, xshift=8]{$\sigma_0\vert 0.7$} (A)
        (C) edge [draw=edgecol,bend left=45,pos=.2] node [rotate=-40, yshift=-2, xshift=2]{$\sigma_1\vert 0.4$} (A)
        (C) edge [draw=edgecol,bend left=15, right, pos=0.9] node[rotate=-90, yshift=4, xshift=-4] {$\sigma_0\vert 0.6$} (B);
\end{tikzpicture}
}

\newcommand{\GtwoC}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=.5cm,
                    semithick,scale=.4,font=\fontpref\fontsize{6}{6}\selectfont]
  %\tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A) at (0,0)         {$\mspace{0mu}q_1$};
  \node[state] at (3.3,1.9) (B)  {$\mspace{0mu}q_2$};
  \node[state] at (3.3,-1.9) (C)  {$\mspace{0mu}q_3$};
  \path (A) edge [draw=edgecol,bend left=45] node [rotate=40, yshift=4]{$\sigma_1\vert 0.2$} (B)
        (A) edge [draw=edgecol,bend left=15, below left,  ] node [rotate=-30, yshift=4, xshift=4]{$\sigma_0\vert 0.8$} (C)
        (B) edge [draw=edgecol,bend left=45, ] node [rotate=-90, yshift=4, xshift=-4]{$\sigma_1\vert 0.3$} (C)
        (B) edge [draw=edgecol,bend left=15, left, ] node  [rotate=30, yshift=5, xshift=8]{$\sigma_0\vert 0.7$} (A)
        (C) edge [draw=edgecol,bend left=45,] node [rotate=-40, yshift=4, xshift=2]{$\sigma_1\vert 0.4$} (A)
        (C) edge [draw=edgecol,bend left=15, right, ] node[rotate=-90, yshift=4, xshift=-4] {$\sigma_0\vert 0.6$} (B);
\end{tikzpicture}
}
% ##################################




\newcommand{\triad}{%
\begin{tikzpicture}[thick,scale=10] 
\begin{scope}
\node at (0.05,0.05) [fill=colinv,draw,diamond, drop shadow,inner sep=0.5pt,minimum size=10pt] (n2){$\mathds{-1}$};
\draw (-0.05,0.05) -- (0.01,0.05);
\draw  (0.09,0.05) -- (0.15,0.05);
\end{scope}
% 
\begin{scope}[shift={(0cm,.2cm)}]
\node at (0.05,0.05) [fill=colinv,draw,diamond, drop shadow,inner sep=0.5pt,minimum size=10pt] (n2){$\mathds{-1}$};
 \node at (-0.175,0.05) {$s_1$};
\draw (-0.15,0.05) -- (0.01,0.05);
\draw  (0.09,0.05) -- (0.15,0.05);
\end{scope}
% 
\begin{scope}[shift={(0cm,.1cm)}]
 \draw (-0.15,0.05) -- (0.15,0.05);
  \node at (-0.175,0.05) {$s_2$};
\draw (-0.05,0.25) -- (0.15,0.25);
\draw (-0.05,0.25) -- (-0.05,0.15);
\draw (-0.05,-0.05) -- (-0.05,0.05);
\end{scope}
\begin{scope}[shift={(.1cm,0.05cm)}]
\node at (0.05,0.05) [fill=colplus,draw,oplus, circle,drop shadow,inner sep=0.5pt,minimum size=15pt, very thick] (n2){};
\node at (0.175,0.055) [fill=colzeta,draw,rectangle, drop shadow, inner sep = 2pt] (n2){$\hat{\zeta}$};
\node[anchor=west] at ([xshift=.01in]n2.east) [draw=white,semithick,fill=Yellow4!30,draw,rectangle,path fading=west,,inner sep=4pt, font=\fontpref \sffamily \fontsize{7}{9}\selectfont, text width=1in, text=darkgray ] (n3)[align=left]{ Output $\epsilon_{11}\geqq 0$\\
Data Sufficiency\\
Self-check for $s_2$};
\draw (-0.01,0.1) -- (0.05,0.1);
\draw (0.05,0.1) -- (0.05,0.075);
\draw (-0.01,-0.0) -- (0.05,-0.0);
\draw (0.05,0) -- (0.05,0.025);
\draw  (0.08,0.05) -- (0.15,0.05);
\end{scope}
\begin{scope}[shift={(.1cm,0.15cm)}]

\node at (0.05,0.05)[fill=colplus,draw,oplus, circle,drop shadow,inner sep=0.5pt,minimum size=15pt, very thick] (n2){};
\node at (0.175,0.055) [fill=green!30,draw,rectangle, drop shadow, inner sep = 2pt] (n22){$\hat{\zeta}$};
\node[anchor=west] at ([xshift=.01in]n22.east) [draw=white,semithick,fill=green!30,draw,rectangle,path fading=west, ,inner sep=4pt,font=\fontpref \fontsize{7}{9}\selectfont, text width=1in, text=darkgray] (n33) [align=left] {Output $\epsilon_{12}\geqq 0$\\
Distance between \\
$s_1$ and  $s_2$};
\draw (-0.01,0.1) -- (0.05,0.1);
\draw (0.05,0.1) -- (0.05,0.075);
\draw (-0.01,-0.0) -- (0.05,-0.0);
\draw (0.05,0) -- (0.05,0.025);
\draw  (0.08,0.05) -- (0.15,0.05);
\end{scope}

\begin{scope}[shift={(.1cm,0.25cm)}]
\node at (0.05,0.05)[fill=colplus,draw,oplus, circle,drop shadow,inner sep=0.5pt,minimum size=15pt, very thick] (n2){};
\node at (0.175,0.055) [fill=colzeta,draw,rectangle, drop shadow, inner sep = 2pt] (n222){$\hat{\zeta}$};
\node[anchor=west] at ([xshift=.01in]n222.east) [draw=white,semithick,fill=Yellow4!30,draw,rectangle, path fading=west,inner sep=4pt, font=\fontpref\fontsize{7}{9}\selectfont, text width=1in, text=darkgray] (n333) [align=left]{Output $\epsilon_{22}\geqq 0$\\
 Data Sufficiency \\ Self-check for $s_1$};
\draw (-0.01,0.1) -- (0.05,0.1);
\draw (0.05,0.1) -- (0.05,0.075);
\draw (-0.01,-0.0) -- (0.05,-0.0);
\draw (0.05,0) -- (0.05,0.025);
\draw  (0.08,0.05) -- (0.15,0.05);
\end{scope}

\end{tikzpicture}
}
% ############################################


{\fontpref
\newcommand{\symas} {%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=2in,     % size of the image
xmin=1,xmax=100,        grid = major,
        grid style={dashed, gray!30}, semithick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
% axis background/.style={fill=gray!20},
    ]
;
\input{Figures/data1.tex}
    \end{axis}
\end{tikzpicture}
}
% ############################################\newsavebox\symbs
% ############################################
\newcommand{\symbs}{%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=2in,     % size of the image
xmin=1,xmax=100,        grid = major,
        grid style={dashed, gray!30}, semithick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
% axis background/.style={fill=gray!20},
    ]
;
\input{Figures/data2.tex}
    \end{axis}
\end{tikzpicture}
}



% ############################################
\newcommand{\siga}{%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=3.5in,     % size of the image
xmin=1,xmax=200,        grid = major,
        grid style={dashed, gray!30},ultra thick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
    ]
;
\input{Figures/dataS1.tex}
    \end{axis}
\end{tikzpicture}
}% ############################################
\newcommand{\sigb}{%
% 
\begin{tikzpicture}[scale=.25]
    \begin{axis}[scale=.5,draw=none,width=7.5in, height=3.5in,     % size of the image
xmin=1,xmax=100,        grid = major,
        grid style={dashed, gray!30},ultra thick,
xtick=\empty,ytick=\empty, axis x line=none,
axis y line=none
    ]
;
\input{Figures/dataS2.tex}
    \end{axis}
\end{tikzpicture}
}
% ############################################
% ##################################


%\setlength{arrayrulewidth}{1.5pt}
\begin{tabular}{c|c}
\mnp{3.25in}{\vspace{1pt}

\hspace{-15pt}% ############################################
% ############################################
% ############################################
\begin{tikzpicture}[ node distance=1.5in, font= \fontpref\fontsize{6}{6}\selectfont]
% --------------------------------
  \node [draw=none, fill=nodecolb!80!black, rectangle, text=white] (Az)    at (0,0) { \fontsize{8}{8}\selectfont Process 1};
  \node[draw=none, fill=nodecol, rectangle, text=white] (Bz) [right of=Az]  { \fontsize{8}{8}\selectfont Process 2};
  \node[inner sep=1pt] (S1)         [below =0.25in of Az]           {\siga};
  \node[inner sep=1pt] (S2)         [below =0.25in of Bz]           {\sigb};

  \node[inner sep=-1pt] (Q1)         [below =0.35in of S1]           {\symas};
  \node[inner sep=-1pt] (Q2)         [below =0.35in of S2]           {\symbs};

  \node[inner sep=-8pt] (G1)         [below =.45in of Q1]           {\GoneC};
  \node[inner sep=-6pt] (G2)         [below =.45in of Q2]           {\GtwoC};
\draw[ thick, gray, dashed] (Az) -- ($(Az)!.9!(S1)$);
\draw[ thick, gray, dashed] (S1) -- (Q1);
\draw [ thick, gray, dashed](Q1) -- (G1);
\draw[ thick, gray, dashed] (Bz) -- ($(Bz)!.9!(S2)$);
\draw[ thick, gray, dashed] (S2) -- (Q2);
\draw[ thick, gray, dashed] (Q2) -- (G2);
%--------------------------------
\node [gray!80]  at (1,0) [rotate=-10, xshift=-1.1in, yshift=-.35in, xslant=.1, align=center,font=\fontpref \fontsize{7}{7}\selectfont] { Space Of Hidden\\ Processes};
\node [gray!80]  at (1.3,-6.2) [rotate=-10, xshift=-1in, yshift=-.2in, xslant=.1, align=center,font=\fontpref \fontsize{7}{7}\selectfont] { Space Of Hidden \\  Generative Models (PFSA)};
\node [gray!80]  at (.9,-3.4) [rotate=-10, xshift=-1in, yshift=-.21in, xslant=.1, align=center, font=\fontpref \fontsize{7}{7}\selectfont] {Space Of Quantized\\Sequences};
\node [text=black!50, font=\fontpref\fontsize{7}{8}\selectfont] at (1.8,-1.3) (T1)[align=center]{Observed\\Raw\\Signals};
\node[text=black!80, font=\fontpref\fontsize{7}{8}\selectfont] at (1.8,-3.5) (T1)[align=center]{Estimate similarity\\between sequences};
\node [text=black!50, font=\fontpref\fontsize{7}{8}\selectfont] at (1.9,-5.85) (T1) [align=center]{Proposed\\ similarity is causal: \\converges to distance\\ between hidden generators};
% \node [draw=none, fill=green!40, path fading=east, opacity=.5] at (5.4,-2.75) (Tx1){\fontpref \fontsize{6}{6}\selectfont \mnp{.5in}{\raggedright We work here\\without explicit \\model\\construction }};
\draw[<->,>=stealth', thick] (1.2,-2.9)--(2.4,-2.9);
\draw[<->,>=stealth', thick] (1.05,-5.25)--(2.45,-5.25);
% ##############################
\begin{scope}[scale=2.3,shift={(-1,-2.5)},,rotate=-35,xslant=1,yslant=0.9,on background layer]
\coordinate (sA1) at (0,0);
\coordinate (sA2) at (1,0);
\coordinate (sA3) at (1,1);
\coordinate (sA4) at (0,1);
\draw[draw=white,fill=pur,opacity=0.25,color=black!95,path fading=east] (sA1) -- (sA2) -- (sA3) -- (sA4) -- cycle;
\end{scope}
% ##############################
% ##############################
\begin{scope}[scale=2.3,shift={(-1,0)},,rotate=-35,xslant=1,yslant=0.9,on background layer]
\coordinate (sA1) at (0,0);
\coordinate (sA2) at (1,0);
\coordinate (sA3) at (1,1);
\coordinate (sA4) at (0,1);
\draw[draw=white,fill=pur,opacity=0.85,color=black!95,path fading=east] (sA1) -- (sA2) -- (sA3) -- (sA4) -- cycle;
\end{scope}
% ##############################
% ##############################
\begin{scope}[scale=2.3,shift={(-1,-1.325)},,rotate=-35,xslant=1,yslant=0.9,on background layer]
\coordinate (sA1) at (0,0);
\coordinate (sA2) at (1,0);
\coordinate (sA3) at (1,1);
\coordinate (sA4) at (0,1);
\draw[draw=white,fill=pur,opacity=0.5,color=black!95,path fading=east] (sA1) -- (sA2) -- (sA3) -- (sA4) -- cycle;
\end{scope}
\node [draw=white, fill=none,  text width=160] at (1.85,-2.1) (T1) [align=center]{\fontpref  \fontsize{8}{8}\selectfont \color{Gray!60}Quantization};
\node [] at (1,-7) (T1xx){\fontpref \large  A \small Raw signals to  Generative Models};
% ##############################
% ##############################
% ##############################
\begin{scope}[shift={(0,3.5)},scale=.5,xslant=0]
\node at (5,-21.5) (line) [xshift=-.28in] {\rule{\textwidth}{\RULEWIDTH}};
\node[inner sep=0pt] at (3,-25.25) (Ntriad) {\triad};
\node  at (-0.5,-29.1) {\large  D \small Annihilation circuit };
\end{scope}
%##############################
\end{tikzpicture}
}


&
\mnp{3.5in}{\hspace{-5pt}\begin{tikzpicture}[scale=.65]
 \tikzstyle{every picture}+=[remember picture]
%##############################
%##############################
\begin{scope}[shift={(0,0)},scale=.5,xslant=0,font= \fontsize{7}{7}\selectfont]
\node[inner sep=0pt] at (0,-23) (NgoneT) {\GoneC};
\node[inner sep=0pt, text=black!60] at (6,-26.5) [align=center] { Group-theoretic\\ Inversion \\Using PFSA model};
\node[inner sep=0pt, text=black!60] at (6,-19) [align=center] { Stream Inversion\\ via selective erasure of $s_1$};
\node[inner sep=0pt] at (6,-22.5) (Narrw) {\arrw};
\node[inner sep=0pt] at (12,-23) (NgoneTT) {\Gone};
\node[inner sep=0pt, yslant=0] at (0,-16) (Nsyma) {\syma};
\node[inner sep=0pt, yslant=0] at (0,-14) (align=center) {  sequence $s_1$};
\node[inner sep=0pt, yslant=0] at (12,-14) (align=center) {  sequence $s'$};
\node[inner sep=0pt] at (6,-16) (Ntsinv) {\Tsinv};
\node[inner sep=0pt, yslant=0] at (12,-16) (Nsymb) {\symb};
\draw[thick, gray, dashed] (NgoneT) -- (Nsyma);
\draw[thick, gray, dashed] (NgoneTT) -- (Nsymb);
\node  at (-4,-23.5) { $\mathbf{G}$};
\node  at (16,-23.5) { $\mathbf{-G}$};
\node  at (2,-28.75) { \large  B \small Inverse  PFSAs \& Anti-streams };
\draw [black, semithick, xshift=-3in] (1,-29.5) -- (26,-29.5);
\node [nodecolcD!80!black]  at (3.5,-27) [rotate=-20, xshift=-.7in, yshift=-.2in] {Space Of PFSA};
% ##############################
\begin{scope}[scale=1.25,thick,solid,opacity=0.2,on background layer,yshift=-7.5in,xshift=-1.4in,xslant=.1]
\coordinate (sA1) at (0,-1);
\coordinate (sA2) at (9,1);
\coordinate (sA3) at (18,-1);
\coordinate (sA4) at (6,-3);
\draw[draw=white,fill=pur,opacity=0.5,right color=gray, left color=white,] (sA1) -- (sA2) -- (sA3) -- (sA4) -- cycle;
\end{scope}
\end{scope}
% ##############################
%##############################
\begin{scope}[shift={(0,-9)},scale=.5,xslant=0,font= \fontsize{7}{7}\selectfont]
% \node at (6,-11) (line) [xshift=0in] {\rule{3.25in}{1.5pt}};
\node[inner sep=0pt] at (-1.5,-25) (NgoneT) {\GoneC};
\node[inner sep=0pt] at (7,-25) (NgoneTT) {\Gone};
\node[inner sep=0pt] at (13,-25.65) (NgoneW) {\FWN};
\node[inner sep=0pt, yslant=0] at (-1.5,-15.5) (Nsyma) {\syma};
\node[inner sep=0pt, yslant=0] at (-1.5,-13.75) (align=center) {   sequence $s_1$};
\node at (9.5,-17.25) [fill=colplus,draw,oplus, circle,drop shadow,inner sep=0pt,minimum size=12pt, semithick] (opls){};
\node [draw=none, rectangle, fill=boxcol, path fading=north] at (12, -13) (comm) [align=center]{Sum realized  via \\selective erasure of $s_1$, $s_2$};
\draw [-,>=stealth', ultra thick, linecol, opacity=0.5] (comm) -- (opls);
\node[inner sep=0pt, yslant=0] at (5,-19) (Nsymb) {\symb};
\node[inner sep=0pt, yslant=0] at (5,-17.25) (align=center) { sequence $s_2$};
\node[inner sep=0pt, yslant=0] at (15,-17) (Nsymw) {\symw };
\node[inner sep=0pt, yslant=0] at (15,-15) (align=center) {  sequence $s'$};
\draw [->,>=stealth', thick ] (Nsyma)-- (9.5,-15.5) -- (9.5,-16.5);
\draw [->,>=stealth', thick] (Nsymb)-- (9.5,-19) -- (9.5,-18);
\draw [->,>=stealth', thick] (10.5,-17) -- (Nsymw);
\draw[-,>=stealth', thick, gray, dashed] (NgoneT) -- (Nsyma);
\draw[-,>=stealth', thick, gray, dashed] (NgoneTT) -- (7,-20.5);
\draw[-,>=stealth', thick, gray, dashed] (NgoneW) -- (13,-18.25);
\node  at (-4,-27.5) {\normalfont $\mathbf{G}$};
\node  at (4,-27.5) {\normalfont $\mathbf{-G}$};
\node  at (16.9,-25.5) [align=center] {$\mathbf{W}$ \\(Flat White\\Noise Model)};
\node  at (14.5,-19) [align=center] {Flat White Noise};
\node  at (2.75,-25) { \Large +};
\node  at (10.65,-25) {\Large =};
\node  at (5,-31.75) {\large C  \small  Annihilation identity with PFSA \& sequences};
\node [nodecolcD!80!black]  at (4.5,-27.5) [rotate=-20, xshift=-.86in, yshift=-.55in] { Space Of PFSA};
% ##############################
\begin{scope}[scale=1.35,thick,solid,opacity=0.2,on background layer,yshift=-7.5in,xshift=-2in,xslant=.1]
\coordinate (sA1) at (0,-1);
\coordinate (sA2) at (9,1);
\coordinate (sA3) at (18,-1);
\coordinate (sA4) at (6,-3);
\draw[draw=white,fill=pur,opacity=0.5,right color=gray, left color=white,] (sA1) -- (sA2) -- (sA3) -- (sA4) -- cycle;
\end{scope}
\end{scope}
\end{tikzpicture}}

 

\end{tabular} 
}

==> Figures/sc_four_A.tex <==
% ####################################
\newcommand{\convfig}[6]{%
\begin{loglogaxis}[
font=\bf\fontsize{6}{6}\selectfont,
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=true, 
scale=1.2,
enlargelimits=false, 
width=#1, 
height=#2,     % size of the image
xmin=#3,xmax=#4, 
semithick,
scale only axis,
 axis background/.style={
shade,top color=gray!30,bottom color=white},
xlabel={\# of symbols read},
yticklabel style={xshift=.025in,}, ylabel style={ align=center, yshift=-.07in},
ylabel={Self-annihilation \\ Error},
 #6, title style={yshift=-.1in},];
\input{#5}\end{loglogaxis}}
% ####################################
\begin{tikzpicture}[font=\bf \fontsize{6}{6}\selectfont]
    \convfig{.9in}{.75in}{100}{4000}{Figures/convEEG.tex}{name=X1,title={(i) EEG }, ylabel style={yshift=-.1in}, xlabel style={yshift=.05in}}
    \convfig{.9in}{.75in}{1000}{121000}{Figures/convheart.tex}{name=X2,   at=(X1.east),xshift=-.075in, anchor=west, xshift=.45in , ylabel={} ,title={(ii) Heart sound}, xlabel style={yshift=.05in}}
    \convfig{.9in}{.75in}{20}{190}{Figures/convogle.tex}{name=X3,   at=(X2.east),xshift=-.075in, anchor=west , xshift=.45in , ylabel={},title={(iii) Photometry}, xlabel style={yshift=.05in}}
\node [anchor=north west ] at ([yshift=.35in, xshift=-.3in]X1.north west) (T1xx){ \large  A \small Covergence of Self-Annihilation Error};
\node [anchor=north west ] at ([yshift=.35in, xshift=4.5in]X1.north west) (T1xx){ \large  B \small Computation time for annihilation};

% ##################################
% \begin{scope}[scale=1, shift={(5,0)},font=\bf \fontsize{8}{8}\selectfont]
 \pgfplotsset{every axis legend/.append style={
at={(0.35,0.35)},
anchor=south}}
\begin{axis}[ name=X4, at=(X3.east), xshift=.75in, anchor=west,legend cell align=left,legend style={draw=none,fill=none,,text opacity=1,font= \fontsize{6}{6}\selectfont},
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=true, 
scale=1,grid style={dashed, gray!30},
enlargelimits=false, 
width=1.6in, 
height=.9in,     % size of the image
xmin=100,xmax=100000, 
ymin=0,ymax=17,
semithick,grid, 
scale only axis,
 axis background/.style={
shade,top color=gray!30,bottom color=white},
xlabel={Symbol Length [No. of symbols]},xlabel style={yshift=.05in},
yticklabel style={xshift=.025in},
ylabel={Computation Time [ms]},
ylabel style={yshift=-.3in},
% xlabel style={yshift=.1in},
    scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      }
  ];
% 
\input{Figures/time1.txt}
\input{Figures/time2.txt}
\input{Figures/time3.txt}
\input{Figures/time4.txt}
% };
\legend{$\vert \Sigma\vert=2$ ($2$ states) , $\vert \Sigma\vert=2$ ($4$ states) , $\vert \Sigma\vert=3$ , $\vert \Sigma\vert=4$ }
\end{axis}
% \end{scope}
% ########################

\end{tikzpicture} 


==> Figures/sc_four_B.tex <==
\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{240,248,255}
  \definecolor{nodecolb}{RGB}{220,180,180}
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{160,160,180}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.1,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################
\begin{tikzpicture}
% ########################
\newsavebox\Gtwostate
\sbox{\Gtwostate}{% 
\begin{scope}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf \fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=DodgerBlue3,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow, opacity=.5, text opacity=1]
  \node[state] (A)         []           {$\mspace{-6mu}q_1$};
  \node[state]         (B) [right of=A] {$\mspace{-6mu}q_2$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.7$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,above] node {$\sigma_0\vert 0.3$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,above] node {$\sigma_1\vert 0.9$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.1$} (A);
\end{scope}
}
% #################################
\newsavebox\Gfourstate
\sbox{\Gfourstate}{%
\begin{scope}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf \fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=Red1,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow, opacity=.5, text opacity=1]
  \node[state] (A)         []           {$\mspace{-6mu}q_1$};
  \node[state]         (B) [right of=A] {$\mspace{-6mu}q_2$};
  \node[state]         (C) [below of=B] {$\mspace{-6mu}q_3$};
  \node[state]         (D) [below of=A] {$\mspace{-6mu}q_4$};
  \path 
(A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.7$} (B)
(B) edge   [draw=edgecol,bend left, below]           node [rotate=90] {$\sigma_1\vert 0.7$} (C)
(C) edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.7$} (D)
(D) edge   [draw=edgecol,bend left,above]           node [rotate=90]{$\sigma_0\vert 0.7$} (A)
        (A) edge [draw=edgecol,in=170,out=120,loop,above] node [xshift=.075in]{$\sigma_0\vert 0.3$} (A)
        (C) edge [draw=edgecol,in=-10,out=-60,loop,right] node [yshift=0.05in]{$\sigma_1\vert 0.9$} (C)
        (D)    edge   [draw=edgecol,bend left, below]           node [rotate=45, xshift=.0in, yshift=0.025in]{$\sigma_1\vert 0.1$} (B)        (B)    edge   [draw=edgecol,bend left,above]           node[rotate=45, xshift=0in, yshift=-.05in] {$\sigma_0\vert 0.1$} (D);
\end{scope}
}

% ########################
\begin{scope}[scale=1, shift={(0,0)},font=\bf \fontsize{8}{8}\selectfont]
 \pgfplotsset{every axis legend/.append style={
at={(0.265,0.625)},
anchor=south}}
\begin{loglogaxis}[ legend cell align=left,legend style={draw=gray,font= \fontsize{8}{8}\selectfont},
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=true, 
scale=1,grid style={dashed, gray!30},
enlargelimits=false, 
width=3.25in, 
height=2.75in,     % size of the image
% xmin=100,xmax=100000, 
% ymin=0,ymax=17,
semithick,grid,
 axis background/.style={
shade,top color=gray!30,bottom color=white},
xlabel={Symbol Length [No. of symbols]},xlabel style={yshift=.051in},
yticklabel style={xshift=.025in},
ylabel={Self-annihilation Error},
ylabel style={yshift=-.1in},
% xlabel style={yshift=.1in},
    scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      }
  ]; 
% 
\input{Figures/conv1.txt}
\input{Figures/conv2.txt}
\draw [dashed,black, very thick] (axis cs:100,0.085) -- (axis cs:9000,0.0085);
\end{loglogaxis}
\node[inner sep=65pt] at (4.85,2.5) (NgoneT1) {\usebox{\Gtwostate}};
\node[inner sep=0pt] at (1,2) (NgoneT2) {\usebox{\Gfourstate}};
\node[inner sep=2pt, draw=black, fill=pur] at (2.5,4.5) (NgoneT3) {$\sim O(n^{-\frac{1}{2}}) $};
\node[inner sep=2pt, draw=DodgerBlue2, fill=pur, font= \fontsize{8}{8}\selectfont] at (5.1,4.7) (NgoneT4) {\color{DodgerBlue3}\txt{Smaller \# of states\\But slower \\convergence}};
\draw[->,>=stealth',shorten >=1pt,  thick, drop shadow] (NgoneT3) -- (3,2.35);
\draw[->,>=stealth',shorten >=1pt,  thick, drop shadow] (NgoneT4) -- (4.75+.75,3.15+0);
\end{scope}
%
%
% \begin{scope}[scale=1, shift={(12,-1.25)},font=\bf \footnotesize]
%  \node [] {\large   C \small  Self-annihilation \& Model Compexity };
% \end{scope}
% %
% \begin{scope}[scale=1, shift={(3,-1.25)},font=\bf \footnotesize]
%   \node [] {\large    B \small  Computation time for annihilation };
% \end{scope}
\end{tikzpicture}

==> Figures/sc_tab2b.tex <==
\newcommand{\VSP}{\rule{0pt}{2.2ex}}
\newcommand{\VsP}{\rule{0pt}{1.2ex}}
\newcommand{\VSPx}{\vspace{2pt}}
\def\LOGOWIDTH{0.55in}
\def\PCOL{gray}
\def\QWIDT{1.1in} 
\def\SCALE{.85}
\def\HGT{.4in}
\def\WDT{1.5in}
%\setlength{\arrayrulewidth}{.5pt}
%\centering%
\setlength{\extrarowheight}{1pt}
  \fontsize{7}{8}\selectfont 
\begin{tabular}{>{\bf  \fontsize{7}{8}\selectfont \raggedright\arraybackslash}m{1.5in} >{\raggedright\arraybackslash}m{2.5in}
m{2.5in}}\hline%
%----------------%----------------%----------------%----------------%----------------
\bf  
 System  & \bf 
 Input Description 
%& \bf Results 
& \bf 
 Classification Performance    \\\hline%
%----------------%----------------%----------------%----------------%----------------
 \VSP

\includegraphics[width=.6in]{Figures/epilep.jpg} \newline  
 
1. Identify 
epileptic pathology~\cite{ALM01}
&
\VSP
\textbullet~$495$ EEG excerpts, each $23.6s$  sampled at $173.61$hz\newline
\textbullet~Signal derivative  as input\newline
\textbullet~Quantization$^\star$ (3 letter):  
\VSPx

\hfill\begin{tikzpicture}[scale=\SCALE,every node/.style={scale=\SCALE,font=\bf \footnotesize}, font=\bf \large] 
\def\datafileE{Figures/001.txt}
 \begin{axis}[name=X1,
% at=(A.north east), 
%xshift=.3in,anchor=north west,  
%yshift=0.035in,
% title style={yshift=-0.1in,align=center}, title={(c)  Subject  co2a0000364 (C1)}, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white}, ticklabel style={font=\bf  },
enlargelimits=false,
% point meta min=15, point meta max=35
 axis on top, 
% grid, 
 width=\WDT, 
 height=\HGT, 
 scale only axis, 
 scaled x ticks=false,
 scaled y ticks=true,
ticklabel style={font=\bf   \footnotesize},
 ticklabel style={/pgf/number format/fixed},
%each nth point={100}
ymin=-20,
ymax=20,
ytick={-20 , -7, 7, 20},
xtick={0,1000,2000,3000}
  ]
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  \addplot[thin, \PCOL ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{0})] {\datafileE};
          \draw[Red2, very thick](axis cs:0,-7) -- (axis cs:4096,-7);
          \draw[Red2, very thick](axis cs:0,7) -- (axis cs:4096,7);
 \node  [draw=none, fill=white,opacity=.5, text opacity=1, inner sep=0.5](a) at (axis cs:1500,-15) {\color{Red3}0};
 \node  [draw=none, fill=white,opacity=.5, text opacity=1, inner sep=0.5](a) at (axis cs:1500,0) {\color{Red3}1};
 \node  [draw=none, fill=white, opacity=.5, text opacity=1,inner sep=0.5](a) at (axis cs:1500,15) {\color{Red3}2};
% \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.7) {\color{Red3}1};
   \end{axis}
\end{tikzpicture}$\phantom{xxxxxxxxxxxxxx}$
%&
%\VSP
%\textbullet~\textbf{4 Clusters} found unsupervised, corresponding to 
%Normal eyes open, Normal eyes closed, subjects with confirmed epilipetic pathology, and  seizure condition \newline \VSP
%\textbullet~\textbf{1D manifold} found in embedded distance matrix\newline\VSP
%%\textbullet~Convergence of self-annihilation error for  $10$ randomly chosen signals  on right
&
%\textbullet~\textbf{\color{Red4}Classification accuracy: $98.9\%$ } \newline\VSP
%\textbullet~No comparable classification result in available. However, IA reveals a  1D manifold structure in the dataset, while the complex non-linear analysis in \cite{ALM01},  with additional assumptions on  the nature of hidden processes, fails to yield such insight.
\mnp{2in}{
\begin{tabular}{|c|c|}\hline
\bf   IA accuracy & \bf   98.9\% \\\hline
 State of art & NA  \\\hline
\end{tabular}
}\newline\VsP

No comparable  result is available in the literature. However, IA reveals a  1D manifold structure in the dataset, while  \cite{ALM01}  with additional assumptions on  the nature of hidden processes, fails to yield such insight.
\\\hline%
%----------------%----------------%----------------%----------------%----------------

\includegraphics[height=.6in]{Figures/heart.png} \newline 
\vspace{-2pt}

2. Identify 
 heart  murmur~\cite{ps11}
&\VSP \textbullet~$65$  .wav files sampled at $44.1$kHz
($\sim10s$ each)\newline%
%
\textbullet~Quantization$^\star$ (2 letter): 
\VSPx

\hfill\begin{tikzpicture}[scale=\SCALE,every node/.style={scale=\SCALE,font=\bf \footnotesize}, font=\bf \large] 
\def\datafileE{Figures/ts1.dat}
 \begin{axis}[name=X1,
% at=(A.north east), 
%xshift=.3in,anchor=north west,  
%yshift=0.035in,
% title style={yshift=-0.1in,align=center}, title={(c)  Subject  co2a0000364 (C1)}, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white}, ticklabel style={font=\bf  },
enlargelimits=false,
% point meta min=15, point meta max=35
 axis on top, 
% grid, 
 width=\WDT, 
 height=\HGT, 
 scale only axis, 
 scaled x ticks=false,
ticklabel style={font=\bf   \footnotesize},
 ticklabel style={/pgf/number format/fixed},
%each nth point={100}
xmax=256,
scaled y ticks=false
  ]
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  \addplot[ultra thick,\PCOL ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{0})] {\datafileE};
          \draw[Red2, very thick](axis cs:0,0) -- (axis cs:256,0);
 \node  [draw=none, fill=white, inner sep=0.5](a) at (axis cs:50,-0.004) {\color{Red3}0};
 \node  [draw=none, fill=white, inner sep=0.5](a) at (axis cs:50,0.003) {\color{Red3}1};
% \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.7) {\color{Red3}1};
   \end{axis}
\end{tikzpicture}$\phantom{xxxxxxxxxxxxxx}$
%&\textbullet~\textbf{11 Clusters} found unsupervised, of which $4$ consists primarily of murmur, and the rest primarily of healthy samples \newline\VSP
%\textbullet~\textbf{2D manifold} found in embedded distance matrix
%%
&
%\textbullet~\textbf{\color{Red4}Classification precision (murmur): $75.2\%$} \newline\VSP
%\textbullet~\textbf{State of art  precision (murmur): $67\%$, achieved in supervised learning with task-specific features}
\mnp{2in}{
\begin{tabular}{|c|c|}\hline
\bf   IA precision (murmur) & \bf   75.2\% \\\hline
 State of art & 67\% \\\hline
\end{tabular}}\newline\VsP

State of the art~\cite{ps11} achieved in supervised learning with task-specific features
\\\hline%
%----------------%----------------%----------------%----------------%----------------
%\VSP

\includegraphics[width=.75in]{Figures/astro3.jpg} \newline 

3. Classify variable  stars 
(Cepheid  variable vs  RR Lyrae)
 from  photometry (OGLE II)~\cite{ogle06}
&\VSP \textbullet~$10699$  photometric  series\newline
\textbullet~Differentiated folded/raw photometry used as input
\newline%
%\textbullet~SVM used on the resulting Euclidean embedding of the IA computed distance matrix\newline
\textbullet~Quantization$^\star$ (3 letter):
\VSPx


\hfill\begin{tikzpicture}[scale=\SCALE,every node/.style={scale=\SCALE,font=\bf \footnotesize}, font=\bf \large] 
\def\datafileE{Figures/Tsp1d.dat}
 \begin{axis}[name=X1,
% at=(A.north east), 
%xshift=.3in,anchor=north west,  
%yshift=0.035in,
% title style={yshift=-0.1in,align=center}, title={(c)  Subject  co2a0000364 (C1)}, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white}, ticklabel style={font=\bf  },
enlargelimits=false,
% point meta min=15, point meta max=35
 axis on top, 
% grid, 
 width=\WDT, 
 height=\HGT, 
 scale only axis, 
 scaled x ticks=false,
 scaled y ticks=false,
ticklabel style={font=\bf   \footnotesize},
 ticklabel style={/pgf/number format/fixed},
%each nth point={100}
ytick={-8,0,8},
xtick={0,50,100},
  ymax=20,
 ymin=-20,
%ylabel={raw},
%ylabel style={rotate=-90, xshift=0.1in} 
  ]
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  \addplot[thin, \PCOL ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{0})] {\datafileE};
          \draw[Red2, very thick](axis cs:0,-8) -- (axis cs:320,-8);
          \draw[Red2, very thick](axis cs:0,8) -- (axis cs:320,8);
  \node  [draw=none, fill=white,opacity=.5, text opacity=1, inner sep=0.5](a) at (axis cs:30,-14) {\color{Red3}0};
 \node  [draw=none, fill=white,opacity=.5, text opacity=1, inner sep=0.5](a) at (axis cs:30,0) {\color{Red3}1};
 \node  [draw=none, fill=white, opacity=.5, text opacity=1,inner sep=0.5](a) at (axis cs:30,14) {\color{Red3}2};
% \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.7) {\color{Red3}1};
   \end{axis}
%   #################
%   #################
%   #################

\end{tikzpicture}$\phantom{xxxxxxxxxxxxxx}$

&

\mnp{1.25in}{
\begin{tabular}{|c|c|}\hline
 \bf   IA accuracy & \bf   99.8\% \\\hline
 State of art & 99.6\% \\\hline
\end{tabular}}
\mnp{.5in}{\bf \footnotesize Folded \\ \bf   \footnotesize Photometry  
}\newline

State of the art~\cite{ogle06} achieved with task-specific features and multiple hand-optimized classification steps  \newline

\mnp{1.25in}{
\begin{tabular}{|c|c|}\hline
 \bf   IA  accuracy & \bf   94.3\% \\\hline
 State of art & NA \\\hline
\end{tabular}}
\mnp{1.2in}{\bf  \footnotesize  Unfolded Photometry (\textit{This capability is beyond the state of art})
}
\\\hline%
%----------------%----------------%----------------%----------------%----------------
\vskip .1em
 \includegraphics[width=\LOGOWIDTH]{Figures/piid.png} \newline 

4. EEG based  Biometric Authentication~\cite{eega} with visually evoked potentials (VEP)
&\VSP \textbullet~$122$ subjects, multi-variate data from $61$ standard electrodes. \newline
%
\textbullet~$256$ data points for each trial for each electrode. \newline
%
%\textbullet~Approximately $50$ trials per subject.\newline
%
\textbullet~Total \# of data series: $5477$ (each with $61$ variables).\newline%
%
\textbullet~Quantization$^\star$ (2 letter):  
\VSPx

\hfill\begin{tikzpicture}[scale=\SCALE,every node/.style={scale=\SCALE,font=\bf \footnotesize}, font=\bf \large] 
\def\datafileE{Figures/00001.txt}
 \begin{axis}[name=X1,
% at=(A.north east), 
%xshift=.3in,anchor=north west,  
%yshift=0.035in,
% title style={yshift=-0.1in,align=center}, title={(c)  Subject  co2a0000364 (C1)}, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white}, ticklabel style={font=\bf  },
enlargelimits=false,
% point meta min=15, point meta max=35
 axis on top, 
% grid, 
 width=\WDT, 
 height=\HGT, 
 scale only axis, 
 scaled x ticks=false,
ticklabel style={font=\bf   \footnotesize},
 ticklabel style={/pgf/number format/fixed},
%each nth point={100}
  ]
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  \addplot[thin,\PCOL ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{52})] {\datafileE};
          \draw[Red2, very thick](axis cs:0,0) -- (axis cs:256,0);
 \node  [draw=none, fill=white, inner sep=0.5](a) at (axis cs:50,-15) {\color{Red3}0};
 \node  [draw=none, fill=white, inner sep=0.5](a) at (axis cs:50,15) {\color{Red3}1};
% \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.7) {\color{Red3}1};
   \end{axis}
\end{tikzpicture}$\phantom{xxxxxxxxxxxxxx}$
%
%&\textbullet~Data from electrodes on the \textbf{parietal positions} were found  most discriminative, as expected from the specific visual task used \newline\VSP
%\textbullet~Distance matrices from the top four performing electrodes (standard labels: C1,C2,FCZ,C3) were combined \newline\VSP 
%\textbullet~Euclidean embedding of the combined distance matrix was used for supervised 
%classification (both kNN and SVM classifiers  tested) 
&
\mnp{2in}{\begin{tabular}{|c|c|c|}\hline
& kNN & SVM \\\hline
\bf   IA accuracy & \bf    97.96\% & \bf    99.65\% \\\hline
State of art & 95.6\% & 98.96 \% \\\hline
\end{tabular}}\newline\VsP

State of the art~\cite{eega2} achieved with task-specific features, and after 
eliminating $2$ subjects from consideration
 \\\hline%
%----------------%----------------%----------------%----------------%----------------

\includegraphics[width=.4in]{Figures/mic.png} \newline  

5. Text-independent speaker  identification  using ELSDSR database~\cite{elsdsr}
&\VSP \textbullet~$23$ speakers ($9$ female, $14$ male), $16$kHZ recording \newline
\textbullet~$\sim100$s  recording/speaker \newline
\textbullet~$2s$ snippets used as time series excerpts\newline
\textbullet~Total \# of time series: $1270$ \newline%
\textbullet~Quantization$^\star$ (2 letter):  
\VSPx


\hfill\begin{tikzpicture}[scale=\SCALE,every node/.style={scale=\SCALE,font=\bf \footnotesize}, font=\bf \large] 
\def\datafileE{Figures/s5-1.dat}
 \begin{axis}[name=X1,
% at=(A.north east), 
%xshift=.3in,anchor=north west,  
%yshift=0.035in,
% title style={yshift=-0.1in,align=center}, title={(c)  Subject  co2a0000364 (C1)}, 
 thick, 
 axis background/.style={
shade,top color=gray!40,bottom color=white}, ticklabel style={font=\bf  },
enlargelimits=false,
% point meta min=15, point meta max=35
 axis on top, 
% grid, 
 width=\WDT, 
 height=\HGT, 
 scale only axis, 
 scaled x ticks=false,
 scaled y ticks=true,
ticklabel style={font=\bf   \footnotesize},
 ticklabel style={/pgf/number format/fixed},
%each nth point={100}
  ]
  \pgfkeys{/pgf/number format/.cd,sci,precision=3}
  \addplot[thin, \PCOL ]
  table[x expr=(\coordindex+1),y expr=(\thisrowno{0})] {\datafileE};
          \draw[Red2, very thick](axis cs:0,0) -- (axis cs:320,0);
 \node  [draw=none, fill=white, inner sep=0.5](a) at (axis cs:50,-0.06) {\color{Red3}0};
 \node  [draw=none, fill=white, inner sep=0.5](a) at (axis cs:50,0.05) {\color{Red3}1};
% \node [draw=none, fill=white, inner sep=0.5] (a) at (2.1,.22+.7) {\color{Red3}1};
   \end{axis}
\end{tikzpicture}$\phantom{xxxxxxxxxxxxxx}$
%&\textbullet~Some speakers were harder to disambiguate than others, which is probably due to the text-independence constraint, and the non-native accents of the speakers.\newline\VSP
%\textbullet~Round-robbin approach to multi-category classification was used [REF] on the IA computed distance matrix
%%
&\mnp{2in}{
\begin{tabular}{|c|c|}\hline
\bf   IA accuracy & \bf   80.2\% \\\hline
State of art & 73.73\% \\\hline
\end{tabular}}\newline\VsP

State of the art~\cite{elsdsr2} achieved with task-specific features and multiple hand-optimized classification steps
\\\hline%
%----------------%----------------%----------------%----------------%----------------
\end{tabular}
%#############################################
%#############################################
%#############################################
%#############################################
